XL-MIMO Channel Modeling and Prediction for Wireless Power Transfer

Massive antenna arrays form physically large apertures with a beam-focusing capability, leading to outstanding wireless power transfer (WPT) efficiency paired with low radiation levels outside the focusing region. However, leveraging these features requires accurate knowledge of the multipath propagation channel and overcoming the (Rayleigh) fading channel present in typical application scenarios. For that, reciprocity-based beamforming is an optimal solution that estimates the actual channel gains from pilot transmissions on the uplink. But this solution is unsuitable for passive backscatter nodes that are not capable of sending any pilots in the initial access phase. Using measured channel data from an extremely large-scale MIMO (XL-MIMO) testbed, we compare geometry-based planar wavefront and spherical wavefront beamformers with a reciprocity-based beamformer, to address this initial access problem. We also show that we can predict specular multipath components (SMCs) based only on geometric environment information. We demonstrate that a transmit power of 1W is sufficient to transfer more than 1mW of power to a device located at a distance of 12.3m when using a (40x25) array at 3.8GHz. The geometry-based beamformer exploiting predicted SMCs suffers a loss of only 2dB compared with perfect channel state information.

==> figures/AxiDraw/CSI_pos1_switched0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.21961,0.21961,0.21961}%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  % xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
% }
}}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
axis line style = thick,	% [B] thick axis lines 
scale only axis,
point meta min=-60,
point meta max=-30,
axis on top,
xmin=3.37290652572368,
xmax=3.58,
xlabel style={yshift=1.5mm},
xlabel={$x$ in \SI{}{\metre}},
ymin=-2.139,
ymax=-1.93190652572368,
%ylabel style={font=\color{white!15!black}},
%ylabel={y in m},
yticklabels=\empty,
xmajorgrids,
ymajorgrids,
grid style=dotted,
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(73pt)=(0.567253,0.659744,0.995023); rgb(74pt)=(0.561393,0.655151,0.995023); rgb(75pt)=(0.555533,0.650558,0.995023); rgb(76pt)=(0.549674,0.645965,0.995023); rgb(77pt)=(0.543814,0.641373,0.995023); rgb(78pt)=(0.537954,0.63678,0.995023); rgb(79pt)=(0.532094,0.632187,0.995023); rgb(80pt)=(0.526234,0.627594,0.995023); rgb(81pt)=(0.520374,0.623001,0.995023); rgb(82pt)=(0.514514,0.618408,0.995023); rgb(83pt)=(0.508655,0.613815,0.995023); rgb(84pt)=(0.502795,0.609223,0.995023); rgb(85pt)=(0.496935,0.60463,0.995023); rgb(86pt)=(0.491075,0.600037,0.995023); rgb(87pt)=(0.485215,0.595444,0.995023); rgb(88pt)=(0.479355,0.590851,0.995023); rgb(89pt)=(0.473495,0.586258,0.995023); rgb(90pt)=(0.467635,0.581665,0.995023); rgb(91pt)=(0.461776,0.577072,0.995023); rgb(92pt)=(0.455916,0.57248,0.995023); rgb(93pt)=(0.450056,0.567887,0.995023); rgb(94pt)=(0.444196,0.563294,0.995023); rgb(95pt)=(0.438336,0.558701,0.995023); rgb(96pt)=(0.432476,0.554108,0.995024); rgb(97pt)=(0.426616,0.549515,0.995024); rgb(98pt)=(0.420757,0.544922,0.995023); rgb(99pt)=(0.414897,0.540329,0.995023); rgb(100pt)=(0.409037,0.535737,0.995023); rgb(101pt)=(0.403177,0.531144,0.995023); rgb(102pt)=(0.397316,0.526551,0.995025); rgb(103pt)=(0.391455,0.521958,0.995025); rgb(104pt)=(0.385597,0.517365,0.995024); rgb(105pt)=(0.379741,0.512772,0.99502); rgb(106pt)=(0.373885,0.508178,0.995017); rgb(107pt)=(0.368022,0.503586,0.995019); rgb(108pt)=(0.362148,0.498995,0.995033); rgb(109pt)=(0.356273,0.494405,0.995048); rgb(110pt)=(0.350418,0.489811,0.995042); rgb(111pt)=(0.344605,0.48521,0.994998); rgb(112pt)=(0.338806,0.480607,0.994939); rgb(113pt)=(0.332944,0.476014,0.994941); rgb(114pt)=(0.326938,0.471447,0.995081); rgb(115pt)=(0.32084,0.466896,0.99531); rgb(116pt)=(0.31493,0.462312,0.995359); rgb(117pt)=(0.309513,0.457641,0.994933); rgb(118pt)=(0.304551,0.45289,0.994071); rgb(119pt)=(0.299066,0.448231,0.993711); rgb(120pt)=(0.29192,0.443865,0.994946); rgb(121pt)=(0.282789,0.439848,0.998086); rgb(122pt)=(0.274935,0.435607,1); rgb(123pt)=(0.272609,0.430392,0.996609); rgb(124pt)=(0.279306,0.423587,0.984555); rgb(125pt)=(0.293138,0.415525,0.965651); rgb(126pt)=(0.309867,0.406953,0.943967); rgb(127pt)=(0.325491,0.398575,0.923344); rgb(128pt)=(0.339058,0.39056,0.904696); rgb(129pt)=(0.351668,0.382714,0.886966); rgb(130pt)=(0.364431,0.37484,0.869089); rgb(131pt)=(0.377772,0.366865,0.850657); rgb(132pt)=(0.391418,0.358836,0.831932); rgb(133pt)=(0.405066,0.350807,0.813205); rgb(134pt)=(0.418557,0.342805,0.79463); rgb(135pt)=(0.431954,0.33482,0.776145); rgb(136pt)=(0.445337,0.326837,0.757672); rgb(137pt)=(0.458761,0.318847,0.739161); rgb(138pt)=(0.472215,0.310852,0.720621); rgb(139pt)=(0.485675,0.302856,0.702075); rgb(140pt)=(0.499125,0.294862,0.683539); rgb(141pt)=(0.512566,0.286869,0.665011); rgb(142pt)=(0.526005,0.278876,0.646485); rgb(143pt)=(0.539446,0.270883,0.627958); rgb(144pt)=(0.552889,0.26289,0.609428); rgb(145pt)=(0.566334,0.254896,0.590897); rgb(146pt)=(0.579778,0.246903,0.572366); rgb(147pt)=(0.593221,0.23891,0.553836); rgb(148pt)=(0.606664,0.230917,0.535307); rgb(149pt)=(0.620107,0.222923,0.516777); rgb(150pt)=(0.63355,0.21493,0.498247); rgb(151pt)=(0.646993,0.206937,0.479717); rgb(152pt)=(0.660437,0.198944,0.461187); rgb(153pt)=(0.67388,0.190951,0.442658); rgb(154pt)=(0.687323,0.182958,0.424128); rgb(155pt)=(0.700766,0.174963,0.405598); rgb(156pt)=(0.71421,0.166966,0.387067); rgb(157pt)=(0.727654,0.158972,0.368536); rgb(158pt)=(0.741096,0.150985,0.350008); rgb(159pt)=(0.754536,0.143004,0.331483); rgb(160pt)=(0.767977,0.135017,0.312955); rgb(161pt)=(0.781425,0.127007,0.29442); rgb(162pt)=(0.794879,0.118969,0.275874); rgb(163pt)=(0.808331,0.110944,0.257333); rgb(164pt)=(0.821763,0.102994,0.238819); rgb(165pt)=(0.835166,0.0951591,0.220344); rgb(166pt)=(0.848574,0.0873055,0.201863); rgb(167pt)=(0.862043,0.0792099,0.183297); rgb(168pt)=(0.875621,0.0706838,0.164581); rgb(169pt)=(0.889214,0.0621028,0.145846); rgb(170pt)=(0.902611,0.0542922,0.12738); rgb(171pt)=(0.915613,0.0480374,0.109458); rgb(172pt)=(0.928457,0.0424061,0.091754); rgb(173pt)=(0.941904,0.0343962,0.0732183); rgb(174pt)=(0.956736,0.0209305,0.052775); rgb(175pt)=(0.9725,0.00378572,0.0310453); rgb(176pt)=(0.986483,0.00633329,0.0117721); rgb(177pt)=(0.995725,0.0022327,0.000967649); rgb(178pt)=(0.998618,0.0358306,0.00495484); rgb(179pt)=(0.997427,0.0855268,0.00331317); rgb(180pt)=(0.995111,0.139657,0.000121229); rgb(181pt)=(0.99409,0.188685,0.00128695); rgb(182pt)=(0.994288,0.232904,0.00101351); rgb(183pt)=(0.994914,0.275439,0.000151196); rgb(184pt)=(0.995257,0.319085,0.000322596); rgb(185pt)=(0.995242,0.364147,0.000301319); rgb(186pt)=(0.995078,0.409793,7.57419e-05); rgb(187pt)=(0.994967,0.455231,7.71666e-05); rgb(188pt)=(0.99496,0.500262,8.74378e-05); rgb(189pt)=(0.995001,0.5451,3.04168e-05); rgb(190pt)=(0.995036,0.589964,1.73228e-05); rgb(191pt)=(0.995042,0.634943,2.51464e-05); rgb(192pt)=(0.995032,0.679984,1.1303e-05); rgb(193pt)=(0.995021,0.725028,3.71976e-06); rgb(194pt)=(0.995017,0.770042,8.33655e-06); rgb(195pt)=(0.99502,0.815035,5.36005e-06); rgb(196pt)=(0.995024,0.860017,1.0858e-06); rgb(197pt)=(0.995028,0.905002,6.87705e-06); rgb(198pt)=(0.995029,0.95,7.88977e-06); rgb(199pt)=(0.995023,0.995023,0)},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, %ylabel={PG in dB}}
]
\addplot [forget plot] graphics [xmin=3.58020750849126, xmax=3.37269901723243, ymin=-2.13920750849126, ymax=-1.93169901723243] {./figures/AxiDraw/CSI_pos1_switched0-1.png};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
};
% \node[right, align=left]
% at (axis cs:3.467,-2.05) {-29.66dB};

\draw[line width = 0.7pt, {Stealth[inset=0pt, scale=1.05, angle'=25]-},shorten < = 1mm] (3.462,-2.05) -- ++(0mm,14mm) node[anchor=south,font={\footnotesize},fill=white,opacity=0.75,inner sep=0.75mm] {\SI{-29.66}{\dB}};

\end{axis}
\end{tikzpicture}%

==> figures/AxiDraw/CSI_pos1_switched1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.21961,0.21961,0.21961}%
%
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  % xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
% }
}}


\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-60,
point meta max=-30,
axis on top,
xmin=4.61190652572368,
xmax=4.819,
xlabel style={yshift=1.5mm},
xlabel={$x$ in \SI{}{\metre}},
ymin=-1.254,
ymax=-1.04690652572368,
% ylabel style={font=\color{white!15!black}},
%ylabel={y in m},
yticklabels=\empty,
axis line style = thick,	% [B] thick axis lines 
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(73pt)=(0.567253,0.659744,0.995023); rgb(74pt)=(0.561393,0.655151,0.995023); rgb(75pt)=(0.555533,0.650558,0.995023); rgb(76pt)=(0.549674,0.645965,0.995023); rgb(77pt)=(0.543814,0.641373,0.995023); rgb(78pt)=(0.537954,0.63678,0.995023); rgb(79pt)=(0.532094,0.632187,0.995023); rgb(80pt)=(0.526234,0.627594,0.995023); rgb(81pt)=(0.520374,0.623001,0.995023); rgb(82pt)=(0.514514,0.618408,0.995023); rgb(83pt)=(0.508655,0.613815,0.995023); rgb(84pt)=(0.502795,0.609223,0.995023); rgb(85pt)=(0.496935,0.60463,0.995023); rgb(86pt)=(0.491075,0.600037,0.995023); rgb(87pt)=(0.485215,0.595444,0.995023); rgb(88pt)=(0.479355,0.590851,0.995023); rgb(89pt)=(0.473495,0.586258,0.995023); rgb(90pt)=(0.467635,0.581665,0.995023); rgb(91pt)=(0.461776,0.577072,0.995023); rgb(92pt)=(0.455916,0.57248,0.995023); rgb(93pt)=(0.450056,0.567887,0.995023); rgb(94pt)=(0.444196,0.563294,0.995023); rgb(95pt)=(0.438336,0.558701,0.995023); rgb(96pt)=(0.432476,0.554108,0.995024); rgb(97pt)=(0.426616,0.549515,0.995024); rgb(98pt)=(0.420757,0.544922,0.995023); rgb(99pt)=(0.414897,0.540329,0.995023); rgb(100pt)=(0.409037,0.535737,0.995023); rgb(101pt)=(0.403177,0.531144,0.995023); rgb(102pt)=(0.397316,0.526551,0.995025); rgb(103pt)=(0.391455,0.521958,0.995025); rgb(104pt)=(0.385597,0.517365,0.995024); rgb(105pt)=(0.379741,0.512772,0.99502); rgb(106pt)=(0.373885,0.508178,0.995017); rgb(107pt)=(0.368022,0.503586,0.995019); rgb(108pt)=(0.362148,0.498995,0.995033); rgb(109pt)=(0.356273,0.494405,0.995048); rgb(110pt)=(0.350418,0.489811,0.995042); rgb(111pt)=(0.344605,0.48521,0.994998); rgb(112pt)=(0.338806,0.480607,0.994939); rgb(113pt)=(0.332944,0.476014,0.994941); rgb(114pt)=(0.326938,0.471447,0.995081); rgb(115pt)=(0.32084,0.466896,0.99531); rgb(116pt)=(0.31493,0.462312,0.995359); rgb(117pt)=(0.309513,0.457641,0.994933); rgb(118pt)=(0.304551,0.45289,0.994071); rgb(119pt)=(0.299066,0.448231,0.993711); rgb(120pt)=(0.29192,0.443865,0.994946); rgb(121pt)=(0.282789,0.439848,0.998086); rgb(122pt)=(0.274935,0.435607,1); rgb(123pt)=(0.272609,0.430392,0.996609); rgb(124pt)=(0.279306,0.423587,0.984555); rgb(125pt)=(0.293138,0.415525,0.965651); rgb(126pt)=(0.309867,0.406953,0.943967); rgb(127pt)=(0.325491,0.398575,0.923344); rgb(128pt)=(0.339058,0.39056,0.904696); rgb(129pt)=(0.351668,0.382714,0.886966); rgb(130pt)=(0.364431,0.37484,0.869089); rgb(131pt)=(0.377772,0.366865,0.850657); rgb(132pt)=(0.391418,0.358836,0.831932); rgb(133pt)=(0.405066,0.350807,0.813205); rgb(134pt)=(0.418557,0.342805,0.79463); rgb(135pt)=(0.431954,0.33482,0.776145); rgb(136pt)=(0.445337,0.326837,0.757672); rgb(137pt)=(0.458761,0.318847,0.739161); rgb(138pt)=(0.472215,0.310852,0.720621); rgb(139pt)=(0.485675,0.302856,0.702075); rgb(140pt)=(0.499125,0.294862,0.683539); rgb(141pt)=(0.512566,0.286869,0.665011); rgb(142pt)=(0.526005,0.278876,0.646485); rgb(143pt)=(0.539446,0.270883,0.627958); rgb(144pt)=(0.552889,0.26289,0.609428); rgb(145pt)=(0.566334,0.254896,0.590897); rgb(146pt)=(0.579778,0.246903,0.572366); rgb(147pt)=(0.593221,0.23891,0.553836); rgb(148pt)=(0.606664,0.230917,0.535307); rgb(149pt)=(0.620107,0.222923,0.516777); rgb(150pt)=(0.63355,0.21493,0.498247); rgb(151pt)=(0.646993,0.206937,0.479717); rgb(152pt)=(0.660437,0.198944,0.461187); rgb(153pt)=(0.67388,0.190951,0.442658); rgb(154pt)=(0.687323,0.182958,0.424128); rgb(155pt)=(0.700766,0.174963,0.405598); rgb(156pt)=(0.71421,0.166966,0.387067); rgb(157pt)=(0.727654,0.158972,0.368536); rgb(158pt)=(0.741096,0.150985,0.350008); rgb(159pt)=(0.754536,0.143004,0.331483); rgb(160pt)=(0.767977,0.135017,0.312955); rgb(161pt)=(0.781425,0.127007,0.29442); rgb(162pt)=(0.794879,0.118969,0.275874); rgb(163pt)=(0.808331,0.110944,0.257333); rgb(164pt)=(0.821763,0.102994,0.238819); rgb(165pt)=(0.835166,0.0951591,0.220344); rgb(166pt)=(0.848574,0.0873055,0.201863); rgb(167pt)=(0.862043,0.0792099,0.183297); rgb(168pt)=(0.875621,0.0706838,0.164581); rgb(169pt)=(0.889214,0.0621028,0.145846); rgb(170pt)=(0.902611,0.0542922,0.12738); rgb(171pt)=(0.915613,0.0480374,0.109458); rgb(172pt)=(0.928457,0.0424061,0.091754); rgb(173pt)=(0.941904,0.0343962,0.0732183); rgb(174pt)=(0.956736,0.0209305,0.052775); rgb(175pt)=(0.9725,0.00378572,0.0310453); rgb(176pt)=(0.986483,0.00633329,0.0117721); rgb(177pt)=(0.995725,0.0022327,0.000967649); rgb(178pt)=(0.998618,0.0358306,0.00495484); rgb(179pt)=(0.997427,0.0855268,0.00331317); rgb(180pt)=(0.995111,0.139657,0.000121229); rgb(181pt)=(0.99409,0.188685,0.00128695); rgb(182pt)=(0.994288,0.232904,0.00101351); rgb(183pt)=(0.994914,0.275439,0.000151196); rgb(184pt)=(0.995257,0.319085,0.000322596); rgb(185pt)=(0.995242,0.364147,0.000301319); rgb(186pt)=(0.995078,0.409793,7.57419e-05); rgb(187pt)=(0.994967,0.455231,7.71666e-05); rgb(188pt)=(0.99496,0.500262,8.74378e-05); rgb(189pt)=(0.995001,0.5451,3.04168e-05); rgb(190pt)=(0.995036,0.589964,1.73228e-05); rgb(191pt)=(0.995042,0.634943,2.51464e-05); rgb(192pt)=(0.995032,0.679984,1.1303e-05); rgb(193pt)=(0.995021,0.725028,3.71976e-06); rgb(194pt)=(0.995017,0.770042,8.33655e-06); rgb(195pt)=(0.99502,0.815035,5.36005e-06); rgb(196pt)=(0.995024,0.860017,1.0858e-06); rgb(197pt)=(0.995028,0.905002,6.87705e-06); rgb(198pt)=(0.995029,0.95,7.88977e-06); rgb(199pt)=(0.995023,0.995023,0)},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={PG in dB}}
]
\addplot [forget plot] graphics [xmin=4.81920750849126, xmax=4.61169901723243, ymin=-1.25420750849126, ymax=-1.04669901723243] {./figures/AxiDraw/CSI_pos1_switched1-1.png};
\addplot[only marks, mark=*, mark options={}, mark size=1.7678pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
};
\end{axis}
\end{tikzpicture}%

==> figures/AxiDraw/CSI_pos2_switched0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.21961,0.21961,0.21961}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  % xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
% }
}}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-60,
point meta max=-30,
axis on top,
xmin=4.61190652572368,
xmax=4.819,
xlabel style={yshift=1.5mm},
xlabel={$x$ in \SI{}{\metre}},
ymin=-1.254,
ymax=-1.04690652572368,
% ylabel style={font=\color{white!15!black}},
%ylabel={y in m},
yticklabels=\empty,
xmajorgrids,
ymajorgrids,
grid style=dotted,
axis line style = thick,	% [B] thick axis lines 
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(73pt)=(0.567253,0.659744,0.995023); rgb(74pt)=(0.561393,0.655151,0.995023); rgb(75pt)=(0.555533,0.650558,0.995023); rgb(76pt)=(0.549674,0.645965,0.995023); rgb(77pt)=(0.543814,0.641373,0.995023); rgb(78pt)=(0.537954,0.63678,0.995023); rgb(79pt)=(0.532094,0.632187,0.995023); rgb(80pt)=(0.526234,0.627594,0.995023); rgb(81pt)=(0.520374,0.623001,0.995023); rgb(82pt)=(0.514514,0.618408,0.995023); rgb(83pt)=(0.508655,0.613815,0.995023); rgb(84pt)=(0.502795,0.609223,0.995023); rgb(85pt)=(0.496935,0.60463,0.995023); rgb(86pt)=(0.491075,0.600037,0.995023); rgb(87pt)=(0.485215,0.595444,0.995023); rgb(88pt)=(0.479355,0.590851,0.995023); rgb(89pt)=(0.473495,0.586258,0.995023); rgb(90pt)=(0.467635,0.581665,0.995023); rgb(91pt)=(0.461776,0.577072,0.995023); rgb(92pt)=(0.455916,0.57248,0.995023); rgb(93pt)=(0.450056,0.567887,0.995023); rgb(94pt)=(0.444196,0.563294,0.995023); rgb(95pt)=(0.438336,0.558701,0.995023); rgb(96pt)=(0.432476,0.554108,0.995024); rgb(97pt)=(0.426616,0.549515,0.995024); rgb(98pt)=(0.420757,0.544922,0.995023); rgb(99pt)=(0.414897,0.540329,0.995023); rgb(100pt)=(0.409037,0.535737,0.995023); rgb(101pt)=(0.403177,0.531144,0.995023); rgb(102pt)=(0.397316,0.526551,0.995025); rgb(103pt)=(0.391455,0.521958,0.995025); rgb(104pt)=(0.385597,0.517365,0.995024); rgb(105pt)=(0.379741,0.512772,0.99502); rgb(106pt)=(0.373885,0.508178,0.995017); rgb(107pt)=(0.368022,0.503586,0.995019); rgb(108pt)=(0.362148,0.498995,0.995033); rgb(109pt)=(0.356273,0.494405,0.995048); rgb(110pt)=(0.350418,0.489811,0.995042); rgb(111pt)=(0.344605,0.48521,0.994998); rgb(112pt)=(0.338806,0.480607,0.994939); rgb(113pt)=(0.332944,0.476014,0.994941); rgb(114pt)=(0.326938,0.471447,0.995081); rgb(115pt)=(0.32084,0.466896,0.99531); rgb(116pt)=(0.31493,0.462312,0.995359); rgb(117pt)=(0.309513,0.457641,0.994933); rgb(118pt)=(0.304551,0.45289,0.994071); rgb(119pt)=(0.299066,0.448231,0.993711); rgb(120pt)=(0.29192,0.443865,0.994946); rgb(121pt)=(0.282789,0.439848,0.998086); rgb(122pt)=(0.274935,0.435607,1); rgb(123pt)=(0.272609,0.430392,0.996609); rgb(124pt)=(0.279306,0.423587,0.984555); rgb(125pt)=(0.293138,0.415525,0.965651); rgb(126pt)=(0.309867,0.406953,0.943967); rgb(127pt)=(0.325491,0.398575,0.923344); rgb(128pt)=(0.339058,0.39056,0.904696); rgb(129pt)=(0.351668,0.382714,0.886966); rgb(130pt)=(0.364431,0.37484,0.869089); rgb(131pt)=(0.377772,0.366865,0.850657); rgb(132pt)=(0.391418,0.358836,0.831932); rgb(133pt)=(0.405066,0.350807,0.813205); rgb(134pt)=(0.418557,0.342805,0.79463); rgb(135pt)=(0.431954,0.33482,0.776145); rgb(136pt)=(0.445337,0.326837,0.757672); rgb(137pt)=(0.458761,0.318847,0.739161); rgb(138pt)=(0.472215,0.310852,0.720621); rgb(139pt)=(0.485675,0.302856,0.702075); rgb(140pt)=(0.499125,0.294862,0.683539); rgb(141pt)=(0.512566,0.286869,0.665011); rgb(142pt)=(0.526005,0.278876,0.646485); rgb(143pt)=(0.539446,0.270883,0.627958); rgb(144pt)=(0.552889,0.26289,0.609428); rgb(145pt)=(0.566334,0.254896,0.590897); rgb(146pt)=(0.579778,0.246903,0.572366); rgb(147pt)=(0.593221,0.23891,0.553836); rgb(148pt)=(0.606664,0.230917,0.535307); rgb(149pt)=(0.620107,0.222923,0.516777); rgb(150pt)=(0.63355,0.21493,0.498247); rgb(151pt)=(0.646993,0.206937,0.479717); rgb(152pt)=(0.660437,0.198944,0.461187); rgb(153pt)=(0.67388,0.190951,0.442658); rgb(154pt)=(0.687323,0.182958,0.424128); rgb(155pt)=(0.700766,0.174963,0.405598); rgb(156pt)=(0.71421,0.166966,0.387067); rgb(157pt)=(0.727654,0.158972,0.368536); rgb(158pt)=(0.741096,0.150985,0.350008); rgb(159pt)=(0.754536,0.143004,0.331483); rgb(160pt)=(0.767977,0.135017,0.312955); rgb(161pt)=(0.781425,0.127007,0.29442); rgb(162pt)=(0.794879,0.118969,0.275874); rgb(163pt)=(0.808331,0.110944,0.257333); rgb(164pt)=(0.821763,0.102994,0.238819); rgb(165pt)=(0.835166,0.0951591,0.220344); rgb(166pt)=(0.848574,0.0873055,0.201863); rgb(167pt)=(0.862043,0.0792099,0.183297); rgb(168pt)=(0.875621,0.0706838,0.164581); rgb(169pt)=(0.889214,0.0621028,0.145846); rgb(170pt)=(0.902611,0.0542922,0.12738); rgb(171pt)=(0.915613,0.0480374,0.109458); rgb(172pt)=(0.928457,0.0424061,0.091754); rgb(173pt)=(0.941904,0.0343962,0.0732183); rgb(174pt)=(0.956736,0.0209305,0.052775); rgb(175pt)=(0.9725,0.00378572,0.0310453); rgb(176pt)=(0.986483,0.00633329,0.0117721); rgb(177pt)=(0.995725,0.0022327,0.000967649); rgb(178pt)=(0.998618,0.0358306,0.00495484); rgb(179pt)=(0.997427,0.0855268,0.00331317); rgb(180pt)=(0.995111,0.139657,0.000121229); rgb(181pt)=(0.99409,0.188685,0.00128695); rgb(182pt)=(0.994288,0.232904,0.00101351); rgb(183pt)=(0.994914,0.275439,0.000151196); rgb(184pt)=(0.995257,0.319085,0.000322596); rgb(185pt)=(0.995242,0.364147,0.000301319); rgb(186pt)=(0.995078,0.409793,7.57419e-05); rgb(187pt)=(0.994967,0.455231,7.71666e-05); rgb(188pt)=(0.99496,0.500262,8.74378e-05); rgb(189pt)=(0.995001,0.5451,3.04168e-05); rgb(190pt)=(0.995036,0.589964,1.73228e-05); rgb(191pt)=(0.995042,0.634943,2.51464e-05); rgb(192pt)=(0.995032,0.679984,1.1303e-05); rgb(193pt)=(0.995021,0.725028,3.71976e-06); rgb(194pt)=(0.995017,0.770042,8.33655e-06); rgb(195pt)=(0.99502,0.815035,5.36005e-06); rgb(196pt)=(0.995024,0.860017,1.0858e-06); rgb(197pt)=(0.995028,0.905002,6.87705e-06); rgb(198pt)=(0.995029,0.95,7.88977e-06); rgb(199pt)=(0.995023,0.995023,0)},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={PG in dB}}
]
\addplot [forget plot] graphics [xmin=4.81920750849126, xmax=4.61169901723243, ymin=-1.25420750849126, ymax=-1.04669901723243] {./figures/AxiDraw/CSI_pos2_switched0-1.png};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
4.70066087184211	-1.16524565388158\\
};
% \node[right, align=left]
% at (axis cs:4.706,-1.165) {-28.95dB};

\draw[line width = 0.7pt, {Stealth[inset=0pt, scale=1.05, angle'=25]-},shorten < = 1mm] (4.701,-1.165) -- ++(0mm,14mm) node[anchor=south,font={\footnotesize},fill=white,opacity=0.75,inner sep=0.75mm] {\SI{-28.95}{\dB}};

\end{axis}
\end{tikzpicture}%

==> figures/AxiDraw/PW_beamsweeping_array_pos1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55294,0.75294,0.27059}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  % xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
% }
}}

\begin{tikzpicture}

\begin{axis}[%
width=0.904\figurewidth,
tick align=inside,		        % [B] ticks oriented inside 
axis line style = thick,	    % [B] thick axis lines 
line cap = round,               % [B] round line caps
height=0.889\figurewidth,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-79.8056051632163,
point meta max=-39.8056051632163,
axis on top,
x dir=reverse,
xmin=-45.9183673469388,
xmax=45.9183673469388,
%xlabel style={font=\color{white!15!black}},
xlabel={Azimuth angle $\varphi$ in \SI{}{\degree}},
xlabel style={yshift=0.1cm},
y dir=reverse,
ymin=44.0816326530612,
ymax=135.918367346939,
ylabel={Elevation angle $\theta$ in \SI{}{\degree}},
%ylabel style={xshift = 2mm},
ylabel style={yshift=-0.15cm},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(73pt)=(0.567253,0.659744,0.995023); rgb(74pt)=(0.561393,0.655151,0.995023); rgb(75pt)=(0.555533,0.650558,0.995023); rgb(76pt)=(0.549674,0.645965,0.995023); rgb(77pt)=(0.543814,0.641373,0.995023); rgb(78pt)=(0.537954,0.63678,0.995023); rgb(79pt)=(0.532094,0.632187,0.995023); rgb(80pt)=(0.526234,0.627594,0.995023); rgb(81pt)=(0.520374,0.623001,0.995023); rgb(82pt)=(0.514514,0.618408,0.995023); rgb(83pt)=(0.508655,0.613815,0.995023); rgb(84pt)=(0.502795,0.609223,0.995023); rgb(85pt)=(0.496935,0.60463,0.995023); rgb(86pt)=(0.491075,0.600037,0.995023); rgb(87pt)=(0.485215,0.595444,0.995023); rgb(88pt)=(0.479355,0.590851,0.995023); rgb(89pt)=(0.473495,0.586258,0.995023); rgb(90pt)=(0.467635,0.581665,0.995023); rgb(91pt)=(0.461776,0.577072,0.995023); rgb(92pt)=(0.455916,0.57248,0.995023); rgb(93pt)=(0.450056,0.567887,0.995023); rgb(94pt)=(0.444196,0.563294,0.995023); rgb(95pt)=(0.438336,0.558701,0.995023); rgb(96pt)=(0.432476,0.554108,0.995024); rgb(97pt)=(0.426616,0.549515,0.995024); rgb(98pt)=(0.420757,0.544922,0.995023); rgb(99pt)=(0.414897,0.540329,0.995023); rgb(100pt)=(0.409037,0.535737,0.995023); rgb(101pt)=(0.403177,0.531144,0.995023); rgb(102pt)=(0.397316,0.526551,0.995025); rgb(103pt)=(0.391455,0.521958,0.995025); rgb(104pt)=(0.385597,0.517365,0.995024); rgb(105pt)=(0.379741,0.512772,0.99502); rgb(106pt)=(0.373885,0.508178,0.995017); rgb(107pt)=(0.368022,0.503586,0.995019); rgb(108pt)=(0.362148,0.498995,0.995033); rgb(109pt)=(0.356273,0.494405,0.995048); rgb(110pt)=(0.350418,0.489811,0.995042); rgb(111pt)=(0.344605,0.48521,0.994998); rgb(112pt)=(0.338806,0.480607,0.994939); rgb(113pt)=(0.332944,0.476014,0.994941); rgb(114pt)=(0.326938,0.471447,0.995081); rgb(115pt)=(0.32084,0.466896,0.99531); rgb(116pt)=(0.31493,0.462312,0.995359); rgb(117pt)=(0.309513,0.457641,0.994933); rgb(118pt)=(0.304551,0.45289,0.994071); rgb(119pt)=(0.299066,0.448231,0.993711); rgb(120pt)=(0.29192,0.443865,0.994946); rgb(121pt)=(0.282789,0.439848,0.998086); rgb(122pt)=(0.274935,0.435607,1); rgb(123pt)=(0.272609,0.430392,0.996609); rgb(124pt)=(0.279306,0.423587,0.984555); rgb(125pt)=(0.293138,0.415525,0.965651); rgb(126pt)=(0.309867,0.406953,0.943967); rgb(127pt)=(0.325491,0.398575,0.923344); rgb(128pt)=(0.339058,0.39056,0.904696); rgb(129pt)=(0.351668,0.382714,0.886966); rgb(130pt)=(0.364431,0.37484,0.869089); rgb(131pt)=(0.377772,0.366865,0.850657); rgb(132pt)=(0.391418,0.358836,0.831932); rgb(133pt)=(0.405066,0.350807,0.813205); rgb(134pt)=(0.418557,0.342805,0.79463); rgb(135pt)=(0.431954,0.33482,0.776145); rgb(136pt)=(0.445337,0.326837,0.757672); rgb(137pt)=(0.458761,0.318847,0.739161); rgb(138pt)=(0.472215,0.310852,0.720621); rgb(139pt)=(0.485675,0.302856,0.702075); rgb(140pt)=(0.499125,0.294862,0.683539); rgb(141pt)=(0.512566,0.286869,0.665011); rgb(142pt)=(0.526005,0.278876,0.64648); rgb(143pt)=(0.539446,0.270883,0.627958); rgb(144pt)=(0.552889,0.26289,0.609428); rgb(145pt)=(0.566334,0.254896,0.590897); rgb(146pt)=(0.579778,0.246903,0.572366); rgb(147pt)=(0.593221,0.23891,0.553836); rgb(148pt)=(0.606664,0.230917,0.535307); rgb(149pt)=(0.620107,0.222923,0.516777); rgb(150pt)=(0.63355,0.21493,0.498247); rgb(151pt)=(0.646993,0.206937,0.479717); rgb(152pt)=(0.660437,0.198944,0.461187); rgb(153pt)=(0.67388,0.190951,0.442658); rgb(154pt)=(0.687323,0.182958,0.424128); rgb(155pt)=(0.700766,0.174963,0.405598); rgb(156pt)=(0.71421,0.166966,0.387067); rgb(157pt)=(0.727654,0.158972,0.368536); rgb(158pt)=(0.741096,0.150985,0.350008); rgb(159pt)=(0.754536,0.143004,0.331483); rgb(160pt)=(0.767977,0.135017,0.312955); rgb(161pt)=(0.781425,0.127007,0.29442); rgb(162pt)=(0.794879,0.118969,0.275874); rgb(163pt)=(0.808331,0.110944,0.257333); rgb(164pt)=(0.821763,0.102994,0.238819); rgb(165pt)=(0.835166,0.0951591,0.220344); rgb(166pt)=(0.848574,0.0873055,0.201863); rgb(167pt)=(0.862043,0.0792099,0.183297); rgb(168pt)=(0.875621,0.0706838,0.164581); rgb(169pt)=(0.889214,0.0621028,0.145846); rgb(170pt)=(0.902611,0.0542922,0.12738); rgb(171pt)=(0.915613,0.0480374,0.109458); rgb(172pt)=(0.928457,0.0424061,0.091754); rgb(173pt)=(0.941904,0.0343962,0.0732183); rgb(174pt)=(0.956736,0.0209305,0.052775); rgb(175pt)=(0.9725,0.00378572,0.0310453); rgb(176pt)=(0.986483,0.00633329,0.0117721); rgb(177pt)=(0.995725,0.0022327,0.000967649); rgb(178pt)=(0.998618,0.0358306,0.00495484); rgb(179pt)=(0.997427,0.0855268,0.00331317); rgb(180pt)=(0.995111,0.139657,0.000121229); rgb(181pt)=(0.99409,0.188685,0.00128695); rgb(182pt)=(0.994288,0.232904,0.00101351); rgb(183pt)=(0.994914,0.275439,0.000151196); rgb(184pt)=(0.995257,0.319085,0.000322596); rgb(185pt)=(0.995242,0.364147,0.000301319); rgb(186pt)=(0.995078,0.409793,7.57419e-05); rgb(187pt)=(0.994967,0.455231,7.71666e-05); rgb(188pt)=(0.99496,0.500262,8.74378e-05); rgb(189pt)=(0.995001,0.5451,3.04168e-05); rgb(190pt)=(0.995036,0.589964,1.73228e-05); rgb(191pt)=(0.995042,0.634943,2.51464e-05); rgb(192pt)=(0.995032,0.679984,1.1303e-05); rgb(193pt)=(0.995021,0.725028,3.71976e-06); rgb(194pt)=(0.995017,0.770042,8.33655e-06); rgb(195pt)=(0.99502,0.815035,5.36005e-06); rgb(196pt)=(0.995024,0.860017,1.0858e-06); rgb(197pt)=(0.995028,0.905002,6.87705e-06); rgb(198pt)=(0.995029,0.95,7.88977e-06); rgb(199pt)=(0.995023,0.995023,0)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}},%
width=0.3cm,%
ytick pos=right, %
ytick distance={5}, %
tick align=center, %
axis line style = thick,	% [B] thick axis lines 
xshift = -0.2cm, %
ylabel={\footnotesize $PG$ in \SI{}{\dB}} }
]
\addplot [forget plot] graphics [xmin=-45.9183673469388, xmax=45.9183673469388, ymin=44.0816326530612, ymax=135.918367346939] {./figures/AxiDraw/PW_beamsweeping_array_pos1-1.png};
\addplot [color=mycolor1, line width = 2.0, only marks, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-3.32510908549622	101.612187227894\\
};



\draw[color=black, line width=0.5pt]
(-3.32,101.6) -- %
(-11.32,93.6) -- %
(-16.32,93.6); %
\node[right, align=left ,font={\footnotesize},fill=white,opacity=0.75,inner sep=0.75mm] at (axis cs:-16.32,93.6) {\SI{-42.21}{\dB}};

\draw[color=black, line width=0.5pt]
(-7,102.5) -- %
(-11,106.5) -- %
(-16.32,106.5); %
\node[right, align=left ,font={\footnotesize},fill=white,opacity=0.75,inner sep=0.75mm] at (axis cs:-16.32,106.5)
{\SI{-39.45}{\dB}};

\end{axis}
\end{tikzpicture}%

==> figures/AxiDraw/PW_beamsweeping_array_pos2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55294,0.75294,0.27059}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.904\figurewidth,
height=0.889\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
point meta min=-77.2860421660971,
point meta max=-37.2860421660971,
axis on top,
x dir=reverse,
xmin=-45.1127819548872,
xmax=45.1127819548872,
xlabel style={font=\color{white!15!black}},
xlabel={Phi in degree},
y dir=reverse,
ymin=44.8872180451128,
ymax=135.112781954887,
ylabel style={font=\color{white!15!black}},
ylabel={Theta in degree},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(73pt)=(0.567253,0.659744,0.995023); rgb(74pt)=(0.561393,0.655151,0.995023); rgb(75pt)=(0.555533,0.650558,0.995023); rgb(76pt)=(0.549674,0.645965,0.995023); rgb(77pt)=(0.543814,0.641373,0.995023); rgb(78pt)=(0.537954,0.63678,0.995023); rgb(79pt)=(0.532094,0.632187,0.995023); rgb(80pt)=(0.526234,0.627594,0.995023); rgb(81pt)=(0.520374,0.623001,0.995023); rgb(82pt)=(0.514514,0.618408,0.995023); rgb(83pt)=(0.508655,0.613815,0.995023); rgb(84pt)=(0.502795,0.609223,0.995023); rgb(85pt)=(0.496935,0.60463,0.995023); rgb(86pt)=(0.491075,0.600037,0.995023); rgb(87pt)=(0.485215,0.595444,0.995023); rgb(88pt)=(0.479355,0.590851,0.995023); rgb(89pt)=(0.473495,0.586258,0.995023); rgb(90pt)=(0.467635,0.581665,0.995023); rgb(91pt)=(0.461776,0.577072,0.995023); rgb(92pt)=(0.455916,0.57248,0.995023); rgb(93pt)=(0.450056,0.567887,0.995023); rgb(94pt)=(0.444196,0.563294,0.995023); rgb(95pt)=(0.438336,0.558701,0.995023); rgb(96pt)=(0.432476,0.554108,0.995024); rgb(97pt)=(0.426616,0.549515,0.995024); rgb(98pt)=(0.420757,0.544922,0.995023); rgb(99pt)=(0.414897,0.540329,0.995023); rgb(100pt)=(0.409037,0.535737,0.995023); rgb(101pt)=(0.403177,0.531144,0.995023); rgb(102pt)=(0.397316,0.526551,0.995025); rgb(103pt)=(0.391455,0.521958,0.995025); rgb(104pt)=(0.385597,0.517365,0.995024); rgb(105pt)=(0.379741,0.512772,0.99502); rgb(106pt)=(0.373885,0.508178,0.995017); rgb(107pt)=(0.368022,0.503586,0.995019); rgb(108pt)=(0.362148,0.498995,0.995033); rgb(109pt)=(0.356273,0.494405,0.995048); rgb(110pt)=(0.350418,0.489811,0.995042); rgb(111pt)=(0.344605,0.48521,0.994998); rgb(112pt)=(0.338806,0.480607,0.994939); rgb(113pt)=(0.332944,0.476014,0.994941); rgb(114pt)=(0.326938,0.471447,0.995081); rgb(115pt)=(0.32084,0.466896,0.99531); rgb(116pt)=(0.31493,0.462312,0.995359); rgb(117pt)=(0.309513,0.457641,0.994933); rgb(118pt)=(0.304551,0.45289,0.994071); rgb(119pt)=(0.299066,0.448231,0.993711); rgb(120pt)=(0.29192,0.443865,0.994946); rgb(121pt)=(0.282789,0.439848,0.998086); rgb(122pt)=(0.274935,0.435607,1); rgb(123pt)=(0.272609,0.430392,0.996609); rgb(124pt)=(0.279306,0.423587,0.984555); rgb(125pt)=(0.293138,0.415525,0.965651); rgb(126pt)=(0.309867,0.406953,0.943967); rgb(127pt)=(0.325491,0.398575,0.923344); rgb(128pt)=(0.339058,0.39056,0.904696); rgb(129pt)=(0.351668,0.382714,0.886966); rgb(130pt)=(0.364431,0.37484,0.869089); rgb(131pt)=(0.377772,0.366865,0.850657); rgb(132pt)=(0.391418,0.358836,0.831932); rgb(133pt)=(0.405066,0.350807,0.813205); rgb(134pt)=(0.418557,0.342805,0.79463); rgb(135pt)=(0.431954,0.33482,0.776145); rgb(136pt)=(0.445337,0.326837,0.757672); rgb(137pt)=(0.458761,0.318847,0.739161); rgb(138pt)=(0.472215,0.310852,0.720621); rgb(139pt)=(0.485675,0.302856,0.702075); rgb(140pt)=(0.499125,0.294862,0.683539); rgb(141pt)=(0.512566,0.286869,0.665011); rgb(142pt)=(0.526005,0.278876,0.646485); rgb(143pt)=(0.539446,0.270883,0.627958); rgb(144pt)=(0.552889,0.26289,0.609428); rgb(145pt)=(0.566334,0.254896,0.590897); rgb(146pt)=(0.579778,0.246903,0.572366); rgb(147pt)=(0.593221,0.23891,0.553836); rgb(148pt)=(0.606664,0.230917,0.535307); rgb(149pt)=(0.620107,0.222923,0.516777); rgb(150pt)=(0.63355,0.21493,0.498247); rgb(151pt)=(0.646993,0.206937,0.479717); rgb(152pt)=(0.660437,0.198944,0.461187); rgb(153pt)=(0.67388,0.190951,0.442658); rgb(154pt)=(0.687323,0.182958,0.424128); rgb(155pt)=(0.700766,0.174963,0.405598); rgb(156pt)=(0.71421,0.166966,0.387067); rgb(157pt)=(0.727654,0.158972,0.368536); rgb(158pt)=(0.741096,0.150985,0.350008); rgb(159pt)=(0.754536,0.143004,0.331483); rgb(160pt)=(0.767977,0.135017,0.312955); rgb(161pt)=(0.781425,0.127007,0.29442); rgb(162pt)=(0.794879,0.118969,0.275874); rgb(163pt)=(0.808331,0.110944,0.257333); rgb(164pt)=(0.821763,0.102994,0.238819); rgb(165pt)=(0.835166,0.0951591,0.220344); rgb(166pt)=(0.848574,0.0873055,0.201863); rgb(167pt)=(0.862043,0.0792099,0.183297); rgb(168pt)=(0.875621,0.0706838,0.164581); rgb(169pt)=(0.889214,0.0621028,0.145846); rgb(170pt)=(0.902611,0.0542922,0.12738); rgb(171pt)=(0.915613,0.0480374,0.109458); rgb(172pt)=(0.928457,0.0424061,0.091754); rgb(173pt)=(0.941904,0.0343962,0.0732183); rgb(174pt)=(0.956736,0.0209305,0.052775); rgb(175pt)=(0.9725,0.00378572,0.0310453); rgb(176pt)=(0.986483,0.00633329,0.0117721); rgb(177pt)=(0.995725,0.0022327,0.000967649); rgb(178pt)=(0.998618,0.0358306,0.00495484); rgb(179pt)=(0.997427,0.0855268,0.00331317); rgb(180pt)=(0.995111,0.139657,0.000121229); rgb(181pt)=(0.99409,0.188685,0.00128695); rgb(182pt)=(0.994288,0.232904,0.00101351); rgb(183pt)=(0.994914,0.275439,0.000151196); rgb(184pt)=(0.995257,0.319085,0.000322596); rgb(185pt)=(0.995242,0.364147,0.000301319); rgb(186pt)=(0.995078,0.409793,7.57419e-05); rgb(187pt)=(0.994967,0.455231,7.71666e-05); rgb(188pt)=(0.99496,0.500262,8.74378e-05); rgb(189pt)=(0.995001,0.5451,3.04168e-05); rgb(190pt)=(0.995036,0.589964,1.73228e-05); rgb(191pt)=(0.995042,0.634943,2.51464e-05); rgb(192pt)=(0.995032,0.679984,1.1303e-05); rgb(193pt)=(0.995021,0.725028,3.71976e-06); rgb(194pt)=(0.995017,0.770042,8.33655e-06); rgb(195pt)=(0.99502,0.815035,5.36005e-06); rgb(196pt)=(0.995024,0.860017,1.0858e-06); rgb(197pt)=(0.995028,0.905002,6.87705e-06); rgb(198pt)=(0.995029,0.95,7.88977e-06); rgb(199pt)=(0.995023,0.995023,0)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={PG in dB}}
]
\addplot [forget plot] graphics [xmin=-45.1127819548872, xmax=45.1127819548872, ymin=44.8872180451128, ymax=135.112781954887] {PW_beamsweeping_array_pos2-1.png};
\addplot [color=mycolor1, line width=2.0pt, only marks, mark size=2.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-8.1904849327786	102.232000402256\\
};
\node[right, align=left]
at (axis cs:-5.752,102.97) {-38.55dB};
\end{axis}
\end{tikzpicture}%

==> figures/AxiDraw/PW_pos1_switched0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.21961,0.21961,0.21961}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  % xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
% }
}}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
axis line style = thick,	% [B] thick axis lines 
scale only axis,
point meta min=-60,
point meta max=-30,
axis on top,
xmin=3.37290652572368,
xmax=3.58,
%xlabel style={font=\color{white!15!black}},
xlabel style={yshift=1.5mm},
xlabel={$x$ in \SI{}{\metre}},
ymin=-2.139,
ymax=-1.93190652572368,
ylabel style={yshift=-6pt},
% ylabel style={font=\color{white!15!black},yshift=-6pt},
ylabel={$y$ in \SI{}{\metre}},
xmajorgrids,
ymajorgrids,
grid style=dotted,
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(73pt)=(0.567253,0.659744,0.995023); rgb(74pt)=(0.561393,0.655151,0.995023); rgb(75pt)=(0.555533,0.650558,0.995023); rgb(76pt)=(0.549674,0.645965,0.995023); rgb(77pt)=(0.543814,0.641373,0.995023); rgb(78pt)=(0.537954,0.63678,0.995023); rgb(79pt)=(0.532094,0.632187,0.995023); rgb(80pt)=(0.526234,0.627594,0.995023); rgb(81pt)=(0.520374,0.623001,0.995023); rgb(82pt)=(0.514514,0.618408,0.995023); rgb(83pt)=(0.508655,0.613815,0.995023); rgb(84pt)=(0.502795,0.609223,0.995023); rgb(85pt)=(0.496935,0.60463,0.995023); rgb(86pt)=(0.491075,0.600037,0.995023); rgb(87pt)=(0.485215,0.595444,0.995023); rgb(88pt)=(0.479355,0.590851,0.995023); rgb(89pt)=(0.473495,0.586258,0.995023); rgb(90pt)=(0.467635,0.581665,0.995023); rgb(91pt)=(0.461776,0.577072,0.995023); rgb(92pt)=(0.455916,0.57248,0.995023); rgb(93pt)=(0.450056,0.567887,0.995023); rgb(94pt)=(0.444196,0.563294,0.995023); rgb(95pt)=(0.438336,0.558701,0.995023); rgb(96pt)=(0.432476,0.554108,0.995024); rgb(97pt)=(0.426616,0.549515,0.995024); rgb(98pt)=(0.420757,0.544922,0.995023); rgb(99pt)=(0.414897,0.540329,0.995023); rgb(100pt)=(0.409037,0.535737,0.995023); rgb(101pt)=(0.403177,0.531144,0.995023); rgb(102pt)=(0.397316,0.526551,0.995025); rgb(103pt)=(0.391455,0.521958,0.995025); rgb(104pt)=(0.385597,0.517365,0.995024); rgb(105pt)=(0.379741,0.512772,0.99502); rgb(106pt)=(0.373885,0.508178,0.995017); rgb(107pt)=(0.368022,0.503586,0.995019); rgb(108pt)=(0.362148,0.498995,0.995033); rgb(109pt)=(0.356273,0.494405,0.995048); rgb(110pt)=(0.350418,0.489811,0.995042); rgb(111pt)=(0.344605,0.48521,0.994998); rgb(112pt)=(0.338806,0.480607,0.994939); rgb(113pt)=(0.332944,0.476014,0.994941); rgb(114pt)=(0.326938,0.471447,0.995081); rgb(115pt)=(0.32084,0.466896,0.99531); rgb(116pt)=(0.31493,0.462312,0.995359); rgb(117pt)=(0.309513,0.457641,0.994933); rgb(118pt)=(0.304551,0.45289,0.994071); rgb(119pt)=(0.299066,0.448231,0.993711); rgb(120pt)=(0.29192,0.443865,0.994946); rgb(121pt)=(0.282789,0.439848,0.998086); rgb(122pt)=(0.274935,0.435607,1); rgb(123pt)=(0.272609,0.430392,0.996609); rgb(124pt)=(0.279306,0.423587,0.984555); rgb(125pt)=(0.293138,0.415525,0.965651); rgb(126pt)=(0.309867,0.406953,0.943967); rgb(127pt)=(0.325491,0.398575,0.923344); rgb(128pt)=(0.339058,0.39056,0.904696); rgb(129pt)=(0.351668,0.382714,0.886966); rgb(130pt)=(0.364431,0.37484,0.869089); rgb(131pt)=(0.377772,0.366865,0.850657); rgb(132pt)=(0.391418,0.358836,0.831932); rgb(133pt)=(0.405066,0.350807,0.813205); rgb(134pt)=(0.418557,0.342805,0.79463); rgb(135pt)=(0.431954,0.33482,0.776145); rgb(136pt)=(0.445337,0.326837,0.757672); rgb(137pt)=(0.458761,0.318847,0.739161); rgb(138pt)=(0.472215,0.310852,0.720621); rgb(139pt)=(0.485675,0.302856,0.702075); rgb(140pt)=(0.499125,0.294862,0.683539); rgb(141pt)=(0.512566,0.286869,0.665011); rgb(142pt)=(0.526005,0.278876,0.646485); rgb(143pt)=(0.539446,0.270883,0.627958); rgb(144pt)=(0.552889,0.26289,0.609428); rgb(145pt)=(0.566334,0.254896,0.590897); rgb(146pt)=(0.579778,0.246903,0.572366); rgb(147pt)=(0.593221,0.23891,0.553836); rgb(148pt)=(0.606664,0.230917,0.535307); rgb(149pt)=(0.620107,0.222923,0.516777); rgb(150pt)=(0.63355,0.21493,0.498247); rgb(151pt)=(0.646993,0.206937,0.479717); rgb(152pt)=(0.660437,0.198944,0.461187); rgb(153pt)=(0.67388,0.190951,0.442658); rgb(154pt)=(0.687323,0.182958,0.424128); rgb(155pt)=(0.700766,0.174963,0.405598); rgb(156pt)=(0.71421,0.166966,0.387067); rgb(157pt)=(0.727654,0.158972,0.368536); rgb(158pt)=(0.741096,0.150985,0.350008); rgb(159pt)=(0.754536,0.143004,0.331483); rgb(160pt)=(0.767977,0.135017,0.312955); rgb(161pt)=(0.781425,0.127007,0.29442); rgb(162pt)=(0.794879,0.118969,0.275874); rgb(163pt)=(0.808331,0.110944,0.257333); rgb(164pt)=(0.821763,0.102994,0.238819); rgb(165pt)=(0.835166,0.0951591,0.220344); rgb(166pt)=(0.848574,0.0873055,0.201863); rgb(167pt)=(0.862043,0.0792099,0.183297); rgb(168pt)=(0.875621,0.0706838,0.164581); rgb(169pt)=(0.889214,0.0621028,0.145846); rgb(170pt)=(0.902611,0.0542922,0.12738); rgb(171pt)=(0.915613,0.0480374,0.109458); rgb(172pt)=(0.928457,0.0424061,0.091754); rgb(173pt)=(0.941904,0.0343962,0.0732183); rgb(174pt)=(0.956736,0.0209305,0.052775); rgb(175pt)=(0.9725,0.00378572,0.0310453); rgb(176pt)=(0.986483,0.00633329,0.0117721); rgb(177pt)=(0.995725,0.0022327,0.000967649); rgb(178pt)=(0.998618,0.0358306,0.00495484); rgb(179pt)=(0.997427,0.0855268,0.00331317); rgb(180pt)=(0.995111,0.139657,0.000121229); rgb(181pt)=(0.99409,0.188685,0.00128695); rgb(182pt)=(0.994288,0.232904,0.00101351); rgb(183pt)=(0.994914,0.275439,0.000151196); rgb(184pt)=(0.995257,0.319085,0.000322596); rgb(185pt)=(0.995242,0.364147,0.000301319); rgb(186pt)=(0.995078,0.409793,7.57419e-05); rgb(187pt)=(0.994967,0.455231,7.71666e-05); rgb(188pt)=(0.99496,0.500262,8.74378e-05); rgb(189pt)=(0.995001,0.5451,3.04168e-05); rgb(190pt)=(0.995036,0.589964,1.73228e-05); rgb(191pt)=(0.995042,0.634943,2.51464e-05); rgb(192pt)=(0.995032,0.679984,1.1303e-05); rgb(193pt)=(0.995021,0.725028,3.71976e-06); rgb(194pt)=(0.995017,0.770042,8.33655e-06); rgb(195pt)=(0.99502,0.815035,5.36005e-06); rgb(196pt)=(0.995024,0.860017,1.0858e-06); rgb(197pt)=(0.995028,0.905002,6.87705e-06); rgb(198pt)=(0.995029,0.95,7.88977e-06); rgb(199pt)=(0.995023,0.995023,0)},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={PG in dB}}
]
\addplot [forget plot] graphics [xmin=3.58020750849126, xmax=3.37269901723243, ymin=-2.13920750849126, ymax=-1.93169901723243] {./figures/AxiDraw/PW_pos1_switched0-1.png};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
};
% \node[above right, align=left,font={\small},text opacity=0.8]
% at (axis cs:3.467,-2.05) {\contour{white!85!black}{-39.45\,dB}};
% \node[above right, align=left,font={\small},text opacity=0.9] at (axis cs:3.467,-2.05) {\color{white}{-39.45\,dB}};
\draw[line width = 0.7pt, {Stealth[inset=0pt, scale=1.05, angle'=25]-},shorten < = 1mm] (3.462,-2.05) -- ++(0mm,14mm) node[anchor=south,font={\footnotesize},fill=white,opacity=0.75,inner sep=0.75mm] {\SI{-39.45}{\dB}};
\end{axis}
\end{tikzpicture}%(4.701,-1.165)

==> figures/AxiDraw/PW_pos1_switched1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.21961,0.21961,0.21961}%
%
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  % xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
% }
}}


\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-60,
point meta max=-30,
axis on top,
xmin=4.61190652572368,
xmax=4.819,
xlabel style={yshift=1.5mm},
xlabel={$x$ in \SI{}{\metre}},
ymin=-1.254,
ymax=-1.04690652572368,
% ylabel style={font=\color{white!15!black},yshift=-6pt},
ylabel style={yshift=-6pt},
ylabel={$y$ in \SI{}{\metre}},
%yticklabels=\empty,
ytick={-1.25,-1.2,-1.15,-1.1},
axis line style = thick,	% [B] thick axis lines 
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(73pt)=(0.567253,0.659744,0.995023); rgb(74pt)=(0.561393,0.655151,0.995023); rgb(75pt)=(0.555533,0.650558,0.995023); rgb(76pt)=(0.549674,0.645965,0.995023); rgb(77pt)=(0.543814,0.641373,0.995023); rgb(78pt)=(0.537954,0.63678,0.995023); rgb(79pt)=(0.532094,0.632187,0.995023); rgb(80pt)=(0.526234,0.627594,0.995023); rgb(81pt)=(0.520374,0.623001,0.995023); rgb(82pt)=(0.514514,0.618408,0.995023); rgb(83pt)=(0.508655,0.613815,0.995023); rgb(84pt)=(0.502795,0.609223,0.995023); rgb(85pt)=(0.496935,0.60463,0.995023); rgb(86pt)=(0.491075,0.600037,0.995023); rgb(87pt)=(0.485215,0.595444,0.995023); rgb(88pt)=(0.479355,0.590851,0.995023); rgb(89pt)=(0.473495,0.586258,0.995023); rgb(90pt)=(0.467635,0.581665,0.995023); rgb(91pt)=(0.461776,0.577072,0.995023); rgb(92pt)=(0.455916,0.57248,0.995023); rgb(93pt)=(0.450056,0.567887,0.995023); rgb(94pt)=(0.444196,0.563294,0.995023); rgb(95pt)=(0.438336,0.558701,0.995023); rgb(96pt)=(0.432476,0.554108,0.995024); rgb(97pt)=(0.426616,0.549515,0.995024); rgb(98pt)=(0.420757,0.544922,0.995023); rgb(99pt)=(0.414897,0.540329,0.995023); rgb(100pt)=(0.409037,0.535737,0.995023); rgb(101pt)=(0.403177,0.531144,0.995023); rgb(102pt)=(0.397316,0.526551,0.995025); rgb(103pt)=(0.391455,0.521958,0.995025); rgb(104pt)=(0.385597,0.517365,0.995024); rgb(105pt)=(0.379741,0.512772,0.99502); rgb(106pt)=(0.373885,0.508178,0.995017); rgb(107pt)=(0.368022,0.503586,0.995019); rgb(108pt)=(0.362148,0.498995,0.995033); rgb(109pt)=(0.356273,0.494405,0.995048); rgb(110pt)=(0.350418,0.489811,0.995042); rgb(111pt)=(0.344605,0.48521,0.994998); rgb(112pt)=(0.338806,0.480607,0.994939); rgb(113pt)=(0.332944,0.476014,0.994941); rgb(114pt)=(0.326938,0.471447,0.995081); rgb(115pt)=(0.32084,0.466896,0.99531); rgb(116pt)=(0.31493,0.462312,0.995359); rgb(117pt)=(0.309513,0.457641,0.994933); rgb(118pt)=(0.304551,0.45289,0.994071); rgb(119pt)=(0.299066,0.448231,0.993711); rgb(120pt)=(0.29192,0.443865,0.994946); rgb(121pt)=(0.282789,0.439848,0.998086); rgb(122pt)=(0.274935,0.435607,1); rgb(123pt)=(0.272609,0.430392,0.996609); rgb(124pt)=(0.279306,0.423587,0.984555); rgb(125pt)=(0.293138,0.415525,0.965651); rgb(126pt)=(0.309867,0.406953,0.943967); rgb(127pt)=(0.325491,0.398575,0.923344); rgb(128pt)=(0.339058,0.39056,0.904696); rgb(129pt)=(0.351668,0.382714,0.886966); rgb(130pt)=(0.364431,0.37484,0.869089); rgb(131pt)=(0.377772,0.366865,0.850657); rgb(132pt)=(0.391418,0.358836,0.831932); rgb(133pt)=(0.405066,0.350807,0.813205); rgb(134pt)=(0.418557,0.342805,0.79463); rgb(135pt)=(0.431954,0.33482,0.776145); rgb(136pt)=(0.445337,0.326837,0.757672); rgb(137pt)=(0.458761,0.318847,0.739161); rgb(138pt)=(0.472215,0.310852,0.720621); rgb(139pt)=(0.485675,0.302856,0.702075); rgb(140pt)=(0.499125,0.294862,0.683539); rgb(141pt)=(0.512566,0.286869,0.665011); rgb(142pt)=(0.526005,0.278876,0.646485); rgb(143pt)=(0.539446,0.270883,0.627958); rgb(144pt)=(0.552889,0.26289,0.609428); rgb(145pt)=(0.566334,0.254896,0.590897); rgb(146pt)=(0.579778,0.246903,0.572366); rgb(147pt)=(0.593221,0.23891,0.553836); rgb(148pt)=(0.606664,0.230917,0.535307); rgb(149pt)=(0.620107,0.222923,0.516777); rgb(150pt)=(0.63355,0.21493,0.498247); rgb(151pt)=(0.646993,0.206937,0.479717); rgb(152pt)=(0.660437,0.198944,0.461187); rgb(153pt)=(0.67388,0.190951,0.442658); rgb(154pt)=(0.687323,0.182958,0.424128); rgb(155pt)=(0.700766,0.174963,0.405598); rgb(156pt)=(0.71421,0.166966,0.387067); rgb(157pt)=(0.727654,0.158972,0.368536); rgb(158pt)=(0.741096,0.150985,0.350008); rgb(159pt)=(0.754536,0.143004,0.331483); rgb(160pt)=(0.767977,0.135017,0.312955); rgb(161pt)=(0.781425,0.127007,0.29442); rgb(162pt)=(0.794879,0.118969,0.275874); rgb(163pt)=(0.808331,0.110944,0.257333); rgb(164pt)=(0.821763,0.102994,0.238819); rgb(165pt)=(0.835166,0.0951591,0.220344); rgb(166pt)=(0.848574,0.0873055,0.201863); rgb(167pt)=(0.862043,0.0792099,0.183297); rgb(168pt)=(0.875621,0.0706838,0.164581); rgb(169pt)=(0.889214,0.0621028,0.145846); rgb(170pt)=(0.902611,0.0542922,0.12738); rgb(171pt)=(0.915613,0.0480374,0.109458); rgb(172pt)=(0.928457,0.0424061,0.091754); rgb(173pt)=(0.941904,0.0343962,0.0732183); rgb(174pt)=(0.956736,0.0209305,0.052775); rgb(175pt)=(0.9725,0.00378572,0.0310453); rgb(176pt)=(0.986483,0.00633329,0.0117721); rgb(177pt)=(0.995725,0.0022327,0.000967649); rgb(178pt)=(0.998618,0.0358306,0.00495484); rgb(179pt)=(0.997427,0.0855268,0.00331317); rgb(180pt)=(0.995111,0.139657,0.000121229); rgb(181pt)=(0.99409,0.188685,0.00128695); rgb(182pt)=(0.994288,0.232904,0.00101351); rgb(183pt)=(0.994914,0.275439,0.000151196); rgb(184pt)=(0.995257,0.319085,0.000322596); rgb(185pt)=(0.995242,0.364147,0.000301319); rgb(186pt)=(0.995078,0.409793,7.57419e-05); rgb(187pt)=(0.994967,0.455231,7.71666e-05); rgb(188pt)=(0.99496,0.500262,8.74378e-05); rgb(189pt)=(0.995001,0.5451,3.04168e-05); rgb(190pt)=(0.995036,0.589964,1.73228e-05); rgb(191pt)=(0.995042,0.634943,2.51464e-05); rgb(192pt)=(0.995032,0.679984,1.1303e-05); rgb(193pt)=(0.995021,0.725028,3.71976e-06); rgb(194pt)=(0.995017,0.770042,8.33655e-06); rgb(195pt)=(0.99502,0.815035,5.36005e-06); rgb(196pt)=(0.995024,0.860017,1.0858e-06); rgb(197pt)=(0.995028,0.905002,6.87705e-06); rgb(198pt)=(0.995029,0.95,7.88977e-06); rgb(199pt)=(0.995023,0.995023,0)},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={PG in dB}}
]
\addplot [forget plot] graphics [xmin=4.81920750849126, xmax=4.61169901723243, ymin=-1.25420750849126, ymax=-1.04669901723243] {./figures/AxiDraw/PW_pos1_switched1-1.png};
\addplot[only marks, mark=*, mark options={}, mark size=1.7678pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
};
\end{axis}
\end{tikzpicture}%

==> figures/AxiDraw/PW_pos2_switched0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.21961,0.21961,0.21961}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  % xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
% }
}}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-60,
point meta max=-30,
axis on top,
xmin=4.61190652572368,
xmax=4.819,
xlabel style={yshift=1.5mm},
xlabel={$x$ in \SI{}{\metre}},
ymin=-1.254,
ymax=-1.04690652572368,
% ylabel style={font=\color{white!15!black},yshift=-6pt},
ylabel style={yshift=-6pt},
ylabel={$y$ in \SI{}{\metre}},
ytick={-1.25,-1.2,-1.15,-1.1},
xmajorgrids,
ymajorgrids,
grid style=dotted,
axis line style = thick,	% [B] thick axis lines 
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(73pt)=(0.567253,0.659744,0.995023); rgb(74pt)=(0.561393,0.655151,0.995023); rgb(75pt)=(0.555533,0.650558,0.995023); rgb(76pt)=(0.549674,0.645965,0.995023); rgb(77pt)=(0.543814,0.641373,0.995023); rgb(78pt)=(0.537954,0.63678,0.995023); rgb(79pt)=(0.532094,0.632187,0.995023); rgb(80pt)=(0.526234,0.627594,0.995023); rgb(81pt)=(0.520374,0.623001,0.995023); rgb(82pt)=(0.514514,0.618408,0.995023); rgb(83pt)=(0.508655,0.613815,0.995023); rgb(84pt)=(0.502795,0.609223,0.995023); rgb(85pt)=(0.496935,0.60463,0.995023); rgb(86pt)=(0.491075,0.600037,0.995023); rgb(87pt)=(0.485215,0.595444,0.995023); rgb(88pt)=(0.479355,0.590851,0.995023); rgb(89pt)=(0.473495,0.586258,0.995023); rgb(90pt)=(0.467635,0.581665,0.995023); rgb(91pt)=(0.461776,0.577072,0.995023); rgb(92pt)=(0.455916,0.57248,0.995023); rgb(93pt)=(0.450056,0.567887,0.995023); rgb(94pt)=(0.444196,0.563294,0.995023); rgb(95pt)=(0.438336,0.558701,0.995023); rgb(96pt)=(0.432476,0.554108,0.995024); rgb(97pt)=(0.426616,0.549515,0.995024); rgb(98pt)=(0.420757,0.544922,0.995023); rgb(99pt)=(0.414897,0.540329,0.995023); rgb(100pt)=(0.409037,0.535737,0.995023); rgb(101pt)=(0.403177,0.531144,0.995023); rgb(102pt)=(0.397316,0.526551,0.995025); rgb(103pt)=(0.391455,0.521958,0.995025); rgb(104pt)=(0.385597,0.517365,0.995024); rgb(105pt)=(0.379741,0.512772,0.99502); rgb(106pt)=(0.373885,0.508178,0.995017); rgb(107pt)=(0.368022,0.503586,0.995019); rgb(108pt)=(0.362148,0.498995,0.995033); rgb(109pt)=(0.356273,0.494405,0.995048); rgb(110pt)=(0.350418,0.489811,0.995042); rgb(111pt)=(0.344605,0.48521,0.994998); rgb(112pt)=(0.338806,0.480607,0.994939); rgb(113pt)=(0.332944,0.476014,0.994941); rgb(114pt)=(0.326938,0.471447,0.995081); rgb(115pt)=(0.32084,0.466896,0.99531); rgb(116pt)=(0.31493,0.462312,0.995359); rgb(117pt)=(0.309513,0.457641,0.994933); rgb(118pt)=(0.304551,0.45289,0.994071); rgb(119pt)=(0.299066,0.448231,0.993711); rgb(120pt)=(0.29192,0.443865,0.994946); rgb(121pt)=(0.282789,0.439848,0.998086); rgb(122pt)=(0.274935,0.435607,1); rgb(123pt)=(0.272609,0.430392,0.996609); rgb(124pt)=(0.279306,0.423587,0.984555); rgb(125pt)=(0.293138,0.415525,0.965651); rgb(126pt)=(0.309867,0.406953,0.943967); rgb(127pt)=(0.325491,0.398575,0.923344); rgb(128pt)=(0.339058,0.39056,0.904696); rgb(129pt)=(0.351668,0.382714,0.886966); rgb(130pt)=(0.364431,0.37484,0.869089); rgb(131pt)=(0.377772,0.366865,0.850657); rgb(132pt)=(0.391418,0.358836,0.831932); rgb(133pt)=(0.405066,0.350807,0.813205); rgb(134pt)=(0.418557,0.342805,0.79463); rgb(135pt)=(0.431954,0.33482,0.776145); rgb(136pt)=(0.445337,0.326837,0.757672); rgb(137pt)=(0.458761,0.318847,0.739161); rgb(138pt)=(0.472215,0.310852,0.720621); rgb(139pt)=(0.485675,0.302856,0.702075); rgb(140pt)=(0.499125,0.294862,0.683539); rgb(141pt)=(0.512566,0.286869,0.665011); rgb(142pt)=(0.526005,0.278876,0.646485); rgb(143pt)=(0.539446,0.270883,0.627958); rgb(144pt)=(0.552889,0.26289,0.609428); rgb(145pt)=(0.566334,0.254896,0.590897); rgb(146pt)=(0.579778,0.246903,0.572366); rgb(147pt)=(0.593221,0.23891,0.553836); rgb(148pt)=(0.606664,0.230917,0.535307); rgb(149pt)=(0.620107,0.222923,0.516777); rgb(150pt)=(0.63355,0.21493,0.498247); rgb(151pt)=(0.646993,0.206937,0.479717); rgb(152pt)=(0.660437,0.198944,0.461187); rgb(153pt)=(0.67388,0.190951,0.442658); rgb(154pt)=(0.687323,0.182958,0.424128); rgb(155pt)=(0.700766,0.174963,0.405598); rgb(156pt)=(0.71421,0.166966,0.387067); rgb(157pt)=(0.727654,0.158972,0.368536); rgb(158pt)=(0.741096,0.150985,0.350008); rgb(159pt)=(0.754536,0.143004,0.331483); rgb(160pt)=(0.767977,0.135017,0.312955); rgb(161pt)=(0.781425,0.127007,0.29442); rgb(162pt)=(0.794879,0.118969,0.275874); rgb(163pt)=(0.808331,0.110944,0.257333); rgb(164pt)=(0.821763,0.102994,0.238819); rgb(165pt)=(0.835166,0.0951591,0.220344); rgb(166pt)=(0.848574,0.0873055,0.201863); rgb(167pt)=(0.862043,0.0792099,0.183297); rgb(168pt)=(0.875621,0.0706838,0.164581); rgb(169pt)=(0.889214,0.0621028,0.145846); rgb(170pt)=(0.902611,0.0542922,0.12738); rgb(171pt)=(0.915613,0.0480374,0.109458); rgb(172pt)=(0.928457,0.0424061,0.091754); rgb(173pt)=(0.941904,0.0343962,0.0732183); rgb(174pt)=(0.956736,0.0209305,0.052775); rgb(175pt)=(0.9725,0.00378572,0.0310453); rgb(176pt)=(0.986483,0.00633329,0.0117721); rgb(177pt)=(0.995725,0.0022327,0.000967649); rgb(178pt)=(0.998618,0.0358306,0.00495484); rgb(179pt)=(0.997427,0.0855268,0.00331317); rgb(180pt)=(0.995111,0.139657,0.000121229); rgb(181pt)=(0.99409,0.188685,0.00128695); rgb(182pt)=(0.994288,0.232904,0.00101351); rgb(183pt)=(0.994914,0.275439,0.000151196); rgb(184pt)=(0.995257,0.319085,0.000322596); rgb(185pt)=(0.995242,0.364147,0.000301319); rgb(186pt)=(0.995078,0.409793,7.57419e-05); rgb(187pt)=(0.994967,0.455231,7.71666e-05); rgb(188pt)=(0.99496,0.500262,8.74378e-05); rgb(189pt)=(0.995001,0.5451,3.04168e-05); rgb(190pt)=(0.995036,0.589964,1.73228e-05); rgb(191pt)=(0.995042,0.634943,2.51464e-05); rgb(192pt)=(0.995032,0.679984,1.1303e-05); rgb(193pt)=(0.995021,0.725028,3.71976e-06); rgb(194pt)=(0.995017,0.770042,8.33655e-06); rgb(195pt)=(0.99502,0.815035,5.36005e-06); rgb(196pt)=(0.995024,0.860017,1.0858e-06); rgb(197pt)=(0.995028,0.905002,6.87705e-06); rgb(198pt)=(0.995029,0.95,7.88977e-06); rgb(199pt)=(0.995023,0.995023,0)},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={PG in dB}}
]
\addplot [forget plot] graphics [xmin=4.81920750849126, xmax=4.61169901723243, ymin=-1.25420750849126, ymax=-1.04669901723243] {./figures/AxiDraw/PW_pos2_switched0-1.png};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
4.70066087184211	-1.16524565388158\\
};
% \node[right, align=left]
% at (axis cs:4.706,-1.165) {-37.30dB};

\draw[line width = 0.7pt, {Stealth[inset=0pt, scale=1.05, angle'=25]-},shorten < = 1mm] (4.701,-1.165) -- ++(0mm,14mm) node[anchor=south,font={\footnotesize},fill=white,opacity=0.75,inner sep=0.75mm] {\SI{-37.30}{\dB}};

\end{axis}
\end{tikzpicture}%

==> figures/AxiDraw/SW_LoS_pos1_switched0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  % xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
% }
}}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
axis line style = thick,	% [B] thick axis lines 
scale only axis,
point meta min=-60,
point meta max=-30,
axis on top,
xmin=3.37290652572368,
xmax=3.58,
xlabel style={yshift=1.5mm},
xlabel={$x$ in \SI{}{\metre}},
ymin=-2.139,
ymax=-1.93190652572368,
% ylabel style={font=\color{white!15!black}},
%ylabel={y in m},
yticklabels=\empty,
xmajorgrids,
ymajorgrids,
grid style=dotted,
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(73pt)=(0.567253,0.659744,0.995023); rgb(74pt)=(0.561393,0.655151,0.995023); rgb(75pt)=(0.555533,0.650558,0.995023); rgb(76pt)=(0.549674,0.645965,0.995023); rgb(77pt)=(0.543814,0.641373,0.995023); rgb(78pt)=(0.537954,0.63678,0.995023); rgb(79pt)=(0.532094,0.632187,0.995023); rgb(80pt)=(0.526234,0.627594,0.995023); rgb(81pt)=(0.520374,0.623001,0.995023); rgb(82pt)=(0.514514,0.618408,0.995023); rgb(83pt)=(0.508655,0.613815,0.995023); rgb(84pt)=(0.502795,0.609223,0.995023); rgb(85pt)=(0.496935,0.60463,0.995023); rgb(86pt)=(0.491075,0.600037,0.995023); rgb(87pt)=(0.485215,0.595444,0.995023); rgb(88pt)=(0.479355,0.590851,0.995023); rgb(89pt)=(0.473495,0.586258,0.995023); rgb(90pt)=(0.467635,0.581665,0.995023); rgb(91pt)=(0.461776,0.577072,0.995023); rgb(92pt)=(0.455916,0.57248,0.995023); rgb(93pt)=(0.450056,0.567887,0.995023); rgb(94pt)=(0.444196,0.563294,0.995023); rgb(95pt)=(0.438336,0.558701,0.995023); rgb(96pt)=(0.432476,0.554108,0.995024); rgb(97pt)=(0.426616,0.549515,0.995024); rgb(98pt)=(0.420757,0.544922,0.995023); rgb(99pt)=(0.414897,0.540329,0.995023); rgb(100pt)=(0.409037,0.535737,0.995023); rgb(101pt)=(0.403177,0.531144,0.995023); rgb(102pt)=(0.397316,0.526551,0.995025); rgb(103pt)=(0.391455,0.521958,0.995025); rgb(104pt)=(0.385597,0.517365,0.995024); rgb(105pt)=(0.379741,0.512772,0.99502); rgb(106pt)=(0.373885,0.508178,0.995017); rgb(107pt)=(0.368022,0.503586,0.995019); rgb(108pt)=(0.362148,0.498995,0.995033); rgb(109pt)=(0.356273,0.494405,0.995048); rgb(110pt)=(0.350418,0.489811,0.995042); rgb(111pt)=(0.344605,0.48521,0.994998); rgb(112pt)=(0.338806,0.480607,0.994939); rgb(113pt)=(0.332944,0.476014,0.994941); rgb(114pt)=(0.326938,0.471447,0.995081); rgb(115pt)=(0.32084,0.466896,0.99531); rgb(116pt)=(0.31493,0.462312,0.995359); rgb(117pt)=(0.309513,0.457641,0.994933); rgb(118pt)=(0.304551,0.45289,0.994071); rgb(119pt)=(0.299066,0.448231,0.993711); rgb(120pt)=(0.29192,0.443865,0.994946); rgb(121pt)=(0.282789,0.439848,0.998086); rgb(122pt)=(0.274935,0.435607,1); rgb(123pt)=(0.272609,0.430392,0.996609); rgb(124pt)=(0.279306,0.423587,0.984555); rgb(125pt)=(0.293138,0.415525,0.965651); rgb(126pt)=(0.309867,0.406953,0.943967); rgb(127pt)=(0.325491,0.398575,0.923344); rgb(128pt)=(0.339058,0.39056,0.904696); rgb(129pt)=(0.351668,0.382714,0.886966); rgb(130pt)=(0.364431,0.37484,0.869089); rgb(131pt)=(0.377772,0.366865,0.850657); rgb(132pt)=(0.391418,0.358836,0.831932); rgb(133pt)=(0.405066,0.350807,0.813205); rgb(134pt)=(0.418557,0.342805,0.79463); rgb(135pt)=(0.431954,0.33482,0.776145); rgb(136pt)=(0.445337,0.326837,0.757672); rgb(137pt)=(0.458761,0.318847,0.739161); rgb(138pt)=(0.472215,0.310852,0.720621); rgb(139pt)=(0.485675,0.302856,0.702075); rgb(140pt)=(0.499125,0.294862,0.683539); rgb(141pt)=(0.512566,0.286869,0.665011); rgb(142pt)=(0.526005,0.278876,0.646485); rgb(143pt)=(0.539446,0.270883,0.627958); rgb(144pt)=(0.552889,0.26289,0.609428); rgb(145pt)=(0.566334,0.254896,0.590897); rgb(146pt)=(0.579778,0.246903,0.572366); rgb(147pt)=(0.593221,0.23891,0.553836); rgb(148pt)=(0.606664,0.230917,0.535307); rgb(149pt)=(0.620107,0.222923,0.516777); rgb(150pt)=(0.63355,0.21493,0.498247); rgb(151pt)=(0.646993,0.206937,0.479717); rgb(152pt)=(0.660437,0.198944,0.461187); rgb(153pt)=(0.67388,0.190951,0.442658); rgb(154pt)=(0.687323,0.182958,0.424128); rgb(155pt)=(0.700766,0.174963,0.405598); rgb(156pt)=(0.71421,0.166966,0.387067); rgb(157pt)=(0.727654,0.158972,0.368536); rgb(158pt)=(0.741096,0.150985,0.350008); rgb(159pt)=(0.754536,0.143004,0.331483); rgb(160pt)=(0.767977,0.135017,0.312955); rgb(161pt)=(0.781425,0.127007,0.29442); rgb(162pt)=(0.794879,0.118969,0.275874); rgb(163pt)=(0.808331,0.110944,0.257333); rgb(164pt)=(0.821763,0.102994,0.238819); rgb(165pt)=(0.835166,0.0951591,0.220344); rgb(166pt)=(0.848574,0.0873055,0.201863); rgb(167pt)=(0.862043,0.0792099,0.183297); rgb(168pt)=(0.875621,0.0706838,0.164581); rgb(169pt)=(0.889214,0.0621028,0.145846); rgb(170pt)=(0.902611,0.0542922,0.12738); rgb(171pt)=(0.915613,0.0480374,0.109458); rgb(172pt)=(0.928457,0.0424061,0.091754); rgb(173pt)=(0.941904,0.0343962,0.0732183); rgb(174pt)=(0.956736,0.0209305,0.052775); rgb(175pt)=(0.9725,0.00378572,0.0310453); rgb(176pt)=(0.986483,0.00633329,0.0117721); rgb(177pt)=(0.995725,0.0022327,0.000967649); rgb(178pt)=(0.998618,0.0358306,0.00495484); rgb(179pt)=(0.997427,0.0855268,0.00331317); rgb(180pt)=(0.995111,0.139657,0.000121229); rgb(181pt)=(0.99409,0.188685,0.00128695); rgb(182pt)=(0.994288,0.232904,0.00101351); rgb(183pt)=(0.994914,0.275439,0.000151196); rgb(184pt)=(0.995257,0.319085,0.000322596); rgb(185pt)=(0.995242,0.364147,0.000301319); rgb(186pt)=(0.995078,0.409793,7.57419e-05); rgb(187pt)=(0.994967,0.455231,7.71666e-05); rgb(188pt)=(0.99496,0.500262,8.74378e-05); rgb(189pt)=(0.995001,0.5451,3.04168e-05); rgb(190pt)=(0.995036,0.589964,1.73228e-05); rgb(191pt)=(0.995042,0.634943,2.51464e-05); rgb(192pt)=(0.995032,0.679984,1.1303e-05); rgb(193pt)=(0.995021,0.725028,3.71976e-06); rgb(194pt)=(0.995017,0.770042,8.33655e-06); rgb(195pt)=(0.99502,0.815035,5.36005e-06); rgb(196pt)=(0.995024,0.860017,1.0858e-06); rgb(197pt)=(0.995028,0.905002,6.87705e-06); rgb(198pt)=(0.995029,0.95,7.88977e-06); rgb(199pt)=(0.995023,0.995023,0)},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={PG in dB}}
]
\addplot [forget plot] graphics [xmin=3.58020750849126, xmax=3.37269901723243, ymin=-2.13920750849126, ymax=-1.93169901723243] {./figures/AxiDraw/SW_LoS_pos1_switched0-1.png};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
};
% \node[right, align=left]
% at (axis cs:3.467,-2.05) {-33.38dB};

\draw[line width = 0.7pt, {Stealth[inset=0pt, scale=1.05, angle'=25]-},shorten < = 1mm] (3.462,-2.05) -- ++(0mm,14mm) node[anchor=south,font={\footnotesize},fill=white,opacity=0.75,inner sep=0.75mm] {\SI{-33.38}{\dB}};

\end{axis}
\end{tikzpicture}%

==> figures/AxiDraw/SW_LoS_pos1_switched1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  % xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
% }
}}


\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-60,
point meta max=-30,
axis on top,
xmin=4.61190652572368,
xmax=4.819,
xlabel style={yshift=1.5mm},
xlabel={$x$ in \SI{}{\metre}},
ymin=-1.254,
ymax=-1.04690652572368,
% ylabel style={font=\color{white!15!black}},
%ylabel={y in m},
yticklabels=\empty,
axis line style = thick,	% [B] thick axis lines 
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(73pt)=(0.567253,0.659744,0.995023); rgb(74pt)=(0.561393,0.655151,0.995023); rgb(75pt)=(0.555533,0.650558,0.995023); rgb(76pt)=(0.549674,0.645965,0.995023); rgb(77pt)=(0.543814,0.641373,0.995023); rgb(78pt)=(0.537954,0.63678,0.995023); rgb(79pt)=(0.532094,0.632187,0.995023); rgb(80pt)=(0.526234,0.627594,0.995023); rgb(81pt)=(0.520374,0.623001,0.995023); rgb(82pt)=(0.514514,0.618408,0.995023); rgb(83pt)=(0.508655,0.613815,0.995023); rgb(84pt)=(0.502795,0.609223,0.995023); rgb(85pt)=(0.496935,0.60463,0.995023); rgb(86pt)=(0.491075,0.600037,0.995023); rgb(87pt)=(0.485215,0.595444,0.995023); rgb(88pt)=(0.479355,0.590851,0.995023); rgb(89pt)=(0.473495,0.586258,0.995023); rgb(90pt)=(0.467635,0.581665,0.995023); rgb(91pt)=(0.461776,0.577072,0.995023); rgb(92pt)=(0.455916,0.57248,0.995023); rgb(93pt)=(0.450056,0.567887,0.995023); rgb(94pt)=(0.444196,0.563294,0.995023); rgb(95pt)=(0.438336,0.558701,0.995023); rgb(96pt)=(0.432476,0.554108,0.995024); rgb(97pt)=(0.426616,0.549515,0.995024); rgb(98pt)=(0.420757,0.544922,0.995023); rgb(99pt)=(0.414897,0.540329,0.995023); rgb(100pt)=(0.409037,0.535737,0.995023); rgb(101pt)=(0.403177,0.531144,0.995023); rgb(102pt)=(0.397316,0.526551,0.995025); rgb(103pt)=(0.391455,0.521958,0.995025); rgb(104pt)=(0.385597,0.517365,0.995024); rgb(105pt)=(0.379741,0.512772,0.99502); rgb(106pt)=(0.373885,0.508178,0.995017); rgb(107pt)=(0.368022,0.503586,0.995019); rgb(108pt)=(0.362148,0.498995,0.995033); rgb(109pt)=(0.356273,0.494405,0.995048); rgb(110pt)=(0.350418,0.489811,0.995042); rgb(111pt)=(0.344605,0.48521,0.994998); rgb(112pt)=(0.338806,0.480607,0.994939); rgb(113pt)=(0.332944,0.476014,0.994941); rgb(114pt)=(0.326938,0.471447,0.995081); rgb(115pt)=(0.32084,0.466896,0.99531); rgb(116pt)=(0.31493,0.462312,0.995359); rgb(117pt)=(0.309513,0.457641,0.994933); rgb(118pt)=(0.304551,0.45289,0.994071); rgb(119pt)=(0.299066,0.448231,0.993711); rgb(120pt)=(0.29192,0.443865,0.994946); rgb(121pt)=(0.282789,0.439848,0.998086); rgb(122pt)=(0.274935,0.435607,1); rgb(123pt)=(0.272609,0.430392,0.996609); rgb(124pt)=(0.279306,0.423587,0.984555); rgb(125pt)=(0.293138,0.415525,0.965651); rgb(126pt)=(0.309867,0.406953,0.943967); rgb(127pt)=(0.325491,0.398575,0.923344); rgb(128pt)=(0.339058,0.39056,0.904696); rgb(129pt)=(0.351668,0.382714,0.886966); rgb(130pt)=(0.364431,0.37484,0.869089); rgb(131pt)=(0.377772,0.366865,0.850657); rgb(132pt)=(0.391418,0.358836,0.831932); rgb(133pt)=(0.405066,0.350807,0.813205); rgb(134pt)=(0.418557,0.342805,0.79463); rgb(135pt)=(0.431954,0.33482,0.776145); rgb(136pt)=(0.445337,0.326837,0.757672); rgb(137pt)=(0.458761,0.318847,0.739161); rgb(138pt)=(0.472215,0.310852,0.720621); rgb(139pt)=(0.485675,0.302856,0.702075); rgb(140pt)=(0.499125,0.294862,0.683539); rgb(141pt)=(0.512566,0.286869,0.665011); rgb(142pt)=(0.526005,0.278876,0.646485); rgb(143pt)=(0.539446,0.270883,0.627958); rgb(144pt)=(0.552889,0.26289,0.609428); rgb(145pt)=(0.566334,0.254896,0.590897); rgb(146pt)=(0.579778,0.246903,0.572366); rgb(147pt)=(0.593221,0.23891,0.553836); rgb(148pt)=(0.606664,0.230917,0.535307); rgb(149pt)=(0.620107,0.222923,0.516777); rgb(150pt)=(0.63355,0.21493,0.498247); rgb(151pt)=(0.646993,0.206937,0.479717); rgb(152pt)=(0.660437,0.198944,0.461187); rgb(153pt)=(0.67388,0.190951,0.442658); rgb(154pt)=(0.687323,0.182958,0.424128); rgb(155pt)=(0.700766,0.174963,0.405598); rgb(156pt)=(0.71421,0.166966,0.387067); rgb(157pt)=(0.727654,0.158972,0.368536); rgb(158pt)=(0.741096,0.150985,0.350008); rgb(159pt)=(0.754536,0.143004,0.331483); rgb(160pt)=(0.767977,0.135017,0.312955); rgb(161pt)=(0.781425,0.127007,0.29442); rgb(162pt)=(0.794879,0.118969,0.275874); rgb(163pt)=(0.808331,0.110944,0.257333); rgb(164pt)=(0.821763,0.102994,0.238819); rgb(165pt)=(0.835166,0.0951591,0.220344); rgb(166pt)=(0.848574,0.0873055,0.201863); rgb(167pt)=(0.862043,0.0792099,0.183297); rgb(168pt)=(0.875621,0.0706838,0.164581); rgb(169pt)=(0.889214,0.0621028,0.145846); rgb(170pt)=(0.902611,0.0542922,0.12738); rgb(171pt)=(0.915613,0.0480374,0.109458); rgb(172pt)=(0.928457,0.0424061,0.091754); rgb(173pt)=(0.941904,0.0343962,0.0732183); rgb(174pt)=(0.956736,0.0209305,0.052775); rgb(175pt)=(0.9725,0.00378572,0.0310453); rgb(176pt)=(0.986483,0.00633329,0.0117721); rgb(177pt)=(0.995725,0.0022327,0.000967649); rgb(178pt)=(0.998618,0.0358306,0.00495484); rgb(179pt)=(0.997427,0.0855268,0.00331317); rgb(180pt)=(0.995111,0.139657,0.000121229); rgb(181pt)=(0.99409,0.188685,0.00128695); rgb(182pt)=(0.994288,0.232904,0.00101351); rgb(183pt)=(0.994914,0.275439,0.000151196); rgb(184pt)=(0.995257,0.319085,0.000322596); rgb(185pt)=(0.995242,0.364147,0.000301319); rgb(186pt)=(0.995078,0.409793,7.57419e-05); rgb(187pt)=(0.994967,0.455231,7.71666e-05); rgb(188pt)=(0.99496,0.500262,8.74378e-05); rgb(189pt)=(0.995001,0.5451,3.04168e-05); rgb(190pt)=(0.995036,0.589964,1.73228e-05); rgb(191pt)=(0.995042,0.634943,2.51464e-05); rgb(192pt)=(0.995032,0.679984,1.1303e-05); rgb(193pt)=(0.995021,0.725028,3.71976e-06); rgb(194pt)=(0.995017,0.770042,8.33655e-06); rgb(195pt)=(0.99502,0.815035,5.36005e-06); rgb(196pt)=(0.995024,0.860017,1.0858e-06); rgb(197pt)=(0.995028,0.905002,6.87705e-06); rgb(198pt)=(0.995029,0.95,7.88977e-06); rgb(199pt)=(0.995023,0.995023,0)},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={PG in dB}}
]
\addplot [forget plot] graphics [xmin=4.81920750849126, xmax=4.61169901723243, ymin=-1.25420750849126, ymax=-1.04669901723243] {./figures/AxiDraw/SW_LoS_pos1_switched1-1.png};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
};
\end{axis}
\end{tikzpicture}%

==> figures/AxiDraw/SW_LoS_pos2_switched0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  % xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
% }
}}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-60,
point meta max=-30,
axis on top,
xmin=4.61190652572368,
xmax=4.819,
xlabel style={yshift=1.5mm},
xlabel={$x$ in \SI{}{\metre}},
ymin=-1.254,
ymax=-1.04690652572368,
% ylabel style={font=\color{white!15!black}},
%ylabel={y in m},
yticklabels=\empty,
xmajorgrids,
ymajorgrids,
grid style=dotted,
axis line style = thick,	% [B] thick axis lines 
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(73pt)=(0.567253,0.659744,0.995023); rgb(74pt)=(0.561393,0.655151,0.995023); rgb(75pt)=(0.555533,0.650558,0.995023); rgb(76pt)=(0.549674,0.645965,0.995023); rgb(77pt)=(0.543814,0.641373,0.995023); rgb(78pt)=(0.537954,0.63678,0.995023); rgb(79pt)=(0.532094,0.632187,0.995023); rgb(80pt)=(0.526234,0.627594,0.995023); rgb(81pt)=(0.520374,0.623001,0.995023); rgb(82pt)=(0.514514,0.618408,0.995023); rgb(83pt)=(0.508655,0.613815,0.995023); rgb(84pt)=(0.502795,0.609223,0.995023); rgb(85pt)=(0.496935,0.60463,0.995023); rgb(86pt)=(0.491075,0.600037,0.995023); rgb(87pt)=(0.485215,0.595444,0.995023); rgb(88pt)=(0.479355,0.590851,0.995023); rgb(89pt)=(0.473495,0.586258,0.995023); rgb(90pt)=(0.467635,0.581665,0.995023); rgb(91pt)=(0.461776,0.577072,0.995023); rgb(92pt)=(0.455916,0.57248,0.995023); rgb(93pt)=(0.450056,0.567887,0.995023); rgb(94pt)=(0.444196,0.563294,0.995023); rgb(95pt)=(0.438336,0.558701,0.995023); rgb(96pt)=(0.432476,0.554108,0.995024); rgb(97pt)=(0.426616,0.549515,0.995024); rgb(98pt)=(0.420757,0.544922,0.995023); rgb(99pt)=(0.414897,0.540329,0.995023); rgb(100pt)=(0.409037,0.535737,0.995023); rgb(101pt)=(0.403177,0.531144,0.995023); rgb(102pt)=(0.397316,0.526551,0.995025); rgb(103pt)=(0.391455,0.521958,0.995025); rgb(104pt)=(0.385597,0.517365,0.995024); rgb(105pt)=(0.379741,0.512772,0.99502); rgb(106pt)=(0.373885,0.508178,0.995017); rgb(107pt)=(0.368022,0.503586,0.995019); rgb(108pt)=(0.362148,0.498995,0.995033); rgb(109pt)=(0.356273,0.494405,0.995048); rgb(110pt)=(0.350418,0.489811,0.995042); rgb(111pt)=(0.344605,0.48521,0.994998); rgb(112pt)=(0.338806,0.480607,0.994939); rgb(113pt)=(0.332944,0.476014,0.994941); rgb(114pt)=(0.326938,0.471447,0.995081); rgb(115pt)=(0.32084,0.466896,0.99531); rgb(116pt)=(0.31493,0.462312,0.995359); rgb(117pt)=(0.309513,0.457641,0.994933); rgb(118pt)=(0.304551,0.45289,0.994071); rgb(119pt)=(0.299066,0.448231,0.993711); rgb(120pt)=(0.29192,0.443865,0.994946); rgb(121pt)=(0.282789,0.439848,0.998086); rgb(122pt)=(0.274935,0.435607,1); rgb(123pt)=(0.272609,0.430392,0.996609); rgb(124pt)=(0.279306,0.423587,0.984555); rgb(125pt)=(0.293138,0.415525,0.965651); rgb(126pt)=(0.309867,0.406953,0.943967); rgb(127pt)=(0.325491,0.398575,0.923344); rgb(128pt)=(0.339058,0.39056,0.904696); rgb(129pt)=(0.351668,0.382714,0.886966); rgb(130pt)=(0.364431,0.37484,0.869089); rgb(131pt)=(0.377772,0.366865,0.850657); rgb(132pt)=(0.391418,0.358836,0.831932); rgb(133pt)=(0.405066,0.350807,0.813205); rgb(134pt)=(0.418557,0.342805,0.79463); rgb(135pt)=(0.431954,0.33482,0.776145); rgb(136pt)=(0.445337,0.326837,0.757672); rgb(137pt)=(0.458761,0.318847,0.739161); rgb(138pt)=(0.472215,0.310852,0.720621); rgb(139pt)=(0.485675,0.302856,0.702075); rgb(140pt)=(0.499125,0.294862,0.683539); rgb(141pt)=(0.512566,0.286869,0.665011); rgb(142pt)=(0.526005,0.278876,0.646485); rgb(143pt)=(0.539446,0.270883,0.627958); rgb(144pt)=(0.552889,0.26289,0.609428); rgb(145pt)=(0.566334,0.254896,0.590897); rgb(146pt)=(0.579778,0.246903,0.572366); rgb(147pt)=(0.593221,0.23891,0.553836); rgb(148pt)=(0.606664,0.230917,0.535307); rgb(149pt)=(0.620107,0.222923,0.516777); rgb(150pt)=(0.63355,0.21493,0.498247); rgb(151pt)=(0.646993,0.206937,0.479717); rgb(152pt)=(0.660437,0.198944,0.461187); rgb(153pt)=(0.67388,0.190951,0.442658); rgb(154pt)=(0.687323,0.182958,0.424128); rgb(155pt)=(0.700766,0.174963,0.405598); rgb(156pt)=(0.71421,0.166966,0.387067); rgb(157pt)=(0.727654,0.158972,0.368536); rgb(158pt)=(0.741096,0.150985,0.350008); rgb(159pt)=(0.754536,0.143004,0.331483); rgb(160pt)=(0.767977,0.135017,0.312955); rgb(161pt)=(0.781425,0.127007,0.29442); rgb(162pt)=(0.794879,0.118969,0.275874); rgb(163pt)=(0.808331,0.110944,0.257333); rgb(164pt)=(0.821763,0.102994,0.238819); rgb(165pt)=(0.835166,0.0951591,0.220344); rgb(166pt)=(0.848574,0.0873055,0.201863); rgb(167pt)=(0.862043,0.0792099,0.183297); rgb(168pt)=(0.875621,0.0706838,0.164581); rgb(169pt)=(0.889214,0.0621028,0.145846); rgb(170pt)=(0.902611,0.0542922,0.12738); rgb(171pt)=(0.915613,0.0480374,0.109458); rgb(172pt)=(0.928457,0.0424061,0.091754); rgb(173pt)=(0.941904,0.0343962,0.0732183); rgb(174pt)=(0.956736,0.0209305,0.052775); rgb(175pt)=(0.9725,0.00378572,0.0310453); rgb(176pt)=(0.986483,0.00633329,0.0117721); rgb(177pt)=(0.995725,0.0022327,0.000967649); rgb(178pt)=(0.998618,0.0358306,0.00495484); rgb(179pt)=(0.997427,0.0855268,0.00331317); rgb(180pt)=(0.995111,0.139657,0.000121229); rgb(181pt)=(0.99409,0.188685,0.00128695); rgb(182pt)=(0.994288,0.232904,0.00101351); rgb(183pt)=(0.994914,0.275439,0.000151196); rgb(184pt)=(0.995257,0.319085,0.000322596); rgb(185pt)=(0.995242,0.364147,0.000301319); rgb(186pt)=(0.995078,0.409793,7.57419e-05); rgb(187pt)=(0.994967,0.455231,7.71666e-05); rgb(188pt)=(0.99496,0.500262,8.74378e-05); rgb(189pt)=(0.995001,0.5451,3.04168e-05); rgb(190pt)=(0.995036,0.589964,1.73228e-05); rgb(191pt)=(0.995042,0.634943,2.51464e-05); rgb(192pt)=(0.995032,0.679984,1.1303e-05); rgb(193pt)=(0.995021,0.725028,3.71976e-06); rgb(194pt)=(0.995017,0.770042,8.33655e-06); rgb(195pt)=(0.99502,0.815035,5.36005e-06); rgb(196pt)=(0.995024,0.860017,1.0858e-06); rgb(197pt)=(0.995028,0.905002,6.87705e-06); rgb(198pt)=(0.995029,0.95,7.88977e-06); rgb(199pt)=(0.995023,0.995023,0)},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={PG in dB}}
]
\addplot [forget plot] graphics [xmin=4.81920750849126, xmax=4.61169901723243, ymin=-1.25420750849126, ymax=-1.04669901723243] {./figures/AxiDraw/SW_LoS_pos2_switched0-1.png};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
4.70066087184211	-1.16524565388158\\
};
% \node[right, align=left] at (axis cs:4.706,-1.165) {-31.33dB};
%\node[above right, align=left,font={\small},text opacity=0.9] at (axis cs:4.706,-1.165) {\color{white}-31.33\,dB};

\draw[line width = 0.7pt, {Stealth[inset=0pt, scale=1.05, angle'=25]-},shorten < = 1mm] (4.701,-1.165) -- ++(0mm,14mm) node[anchor=south,font={\footnotesize},fill=white,opacity=0.75,inner sep=0.75mm] {\SI{-31.33}{\dB}};

\end{axis}
\end{tikzpicture}%

==> figures/AxiDraw/SW_SMC_pos1_switched0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36471,0.42745,0.26667}%


\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  % xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
% }
}}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
axis line style = thick,	% [B] thick axis lines 
scale only axis,
point meta min=-60,
point meta max=-30,
axis on top,
xmin=3.37290652572368,
xmax=3.58,
xlabel style={yshift=1.5mm},
xlabel={$x$ in \SI{}{\metre}},
ymin=-2.139,
ymax=-1.93190652572368,
% ylabel style={font=\color{white!15!black}},
%ylabel={y in m},
yticklabels=\empty,
xmajorgrids,
ymajorgrids,
grid style=dotted,
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(73pt)=(0.567253,0.659744,0.995023); rgb(74pt)=(0.561393,0.655151,0.995023); rgb(75pt)=(0.555533,0.650558,0.995023); rgb(76pt)=(0.549674,0.645965,0.995023); rgb(77pt)=(0.543814,0.641373,0.995023); rgb(78pt)=(0.537954,0.63678,0.995023); rgb(79pt)=(0.532094,0.632187,0.995023); rgb(80pt)=(0.526234,0.627594,0.995023); rgb(81pt)=(0.520374,0.623001,0.995023); rgb(82pt)=(0.514514,0.618408,0.995023); rgb(83pt)=(0.508655,0.613815,0.995023); rgb(84pt)=(0.502795,0.609223,0.995023); rgb(85pt)=(0.496935,0.60463,0.995023); rgb(86pt)=(0.491075,0.600037,0.995023); rgb(87pt)=(0.485215,0.595444,0.995023); rgb(88pt)=(0.479355,0.590851,0.995023); rgb(89pt)=(0.473495,0.586258,0.995023); rgb(90pt)=(0.467635,0.581665,0.995023); rgb(91pt)=(0.461776,0.577072,0.995023); rgb(92pt)=(0.455916,0.57248,0.995023); rgb(93pt)=(0.450056,0.567887,0.995023); rgb(94pt)=(0.444196,0.563294,0.995023); rgb(95pt)=(0.438336,0.558701,0.995023); rgb(96pt)=(0.432476,0.554108,0.995024); rgb(97pt)=(0.426616,0.549515,0.995024); rgb(98pt)=(0.420757,0.544922,0.995023); rgb(99pt)=(0.414897,0.540329,0.995023); rgb(100pt)=(0.409037,0.535737,0.995023); rgb(101pt)=(0.403177,0.531144,0.995023); rgb(102pt)=(0.397316,0.526551,0.995025); rgb(103pt)=(0.391455,0.521958,0.995025); rgb(104pt)=(0.385597,0.517365,0.995024); rgb(105pt)=(0.379741,0.512772,0.99502); rgb(106pt)=(0.373885,0.508178,0.995017); rgb(107pt)=(0.368022,0.503586,0.995019); rgb(108pt)=(0.362148,0.498995,0.995033); rgb(109pt)=(0.356273,0.494405,0.995048); rgb(110pt)=(0.350418,0.489811,0.995042); rgb(111pt)=(0.344605,0.48521,0.994998); rgb(112pt)=(0.338806,0.480607,0.994939); rgb(113pt)=(0.332944,0.476014,0.994941); rgb(114pt)=(0.326938,0.471447,0.995081); rgb(115pt)=(0.32084,0.466896,0.99531); rgb(116pt)=(0.31493,0.462312,0.995359); rgb(117pt)=(0.309513,0.457641,0.994933); rgb(118pt)=(0.304551,0.45289,0.994071); rgb(119pt)=(0.299066,0.448231,0.993711); rgb(120pt)=(0.29192,0.443865,0.994946); rgb(121pt)=(0.282789,0.439848,0.998086); rgb(122pt)=(0.274935,0.435607,1); rgb(123pt)=(0.272609,0.430392,0.996609); rgb(124pt)=(0.279306,0.423587,0.984555); rgb(125pt)=(0.293138,0.415525,0.965651); rgb(126pt)=(0.309867,0.406953,0.943967); rgb(127pt)=(0.325491,0.398575,0.923344); rgb(128pt)=(0.339058,0.39056,0.904696); rgb(129pt)=(0.351668,0.382714,0.886966); rgb(130pt)=(0.364431,0.37484,0.869089); rgb(131pt)=(0.377772,0.366865,0.850657); rgb(132pt)=(0.391418,0.358836,0.831932); rgb(133pt)=(0.405066,0.350807,0.813205); rgb(134pt)=(0.418557,0.342805,0.79463); rgb(135pt)=(0.431954,0.33482,0.776145); rgb(136pt)=(0.445337,0.326837,0.757672); rgb(137pt)=(0.458761,0.318847,0.739161); rgb(138pt)=(0.472215,0.310852,0.720621); rgb(139pt)=(0.485675,0.302856,0.702075); rgb(140pt)=(0.499125,0.294862,0.683539); rgb(141pt)=(0.512566,0.286869,0.665011); rgb(142pt)=(0.526005,0.278876,0.646485); rgb(143pt)=(0.539446,0.270883,0.627958); rgb(144pt)=(0.552889,0.26289,0.609428); rgb(145pt)=(0.566334,0.254896,0.590897); rgb(146pt)=(0.579778,0.246903,0.572366); rgb(147pt)=(0.593221,0.23891,0.553836); rgb(148pt)=(0.606664,0.230917,0.535307); rgb(149pt)=(0.620107,0.222923,0.516777); rgb(150pt)=(0.63355,0.21493,0.498247); rgb(151pt)=(0.646993,0.206937,0.479717); rgb(152pt)=(0.660437,0.198944,0.461187); rgb(153pt)=(0.67388,0.190951,0.442658); rgb(154pt)=(0.687323,0.182958,0.424128); rgb(155pt)=(0.700766,0.174963,0.405598); rgb(156pt)=(0.71421,0.166966,0.387067); rgb(157pt)=(0.727654,0.158972,0.368536); rgb(158pt)=(0.741096,0.150985,0.350008); rgb(159pt)=(0.754536,0.143004,0.331483); rgb(160pt)=(0.767977,0.135017,0.312955); rgb(161pt)=(0.781425,0.127007,0.29442); rgb(162pt)=(0.794879,0.118969,0.275874); rgb(163pt)=(0.808331,0.110944,0.257333); rgb(164pt)=(0.821763,0.102994,0.238819); rgb(165pt)=(0.835166,0.0951591,0.220344); rgb(166pt)=(0.848574,0.0873055,0.201863); rgb(167pt)=(0.862043,0.0792099,0.183297); rgb(168pt)=(0.875621,0.0706838,0.164581); rgb(169pt)=(0.889214,0.0621028,0.145846); rgb(170pt)=(0.902611,0.0542922,0.12738); rgb(171pt)=(0.915613,0.0480374,0.109458); rgb(172pt)=(0.928457,0.0424061,0.091754); rgb(173pt)=(0.941904,0.0343962,0.0732183); rgb(174pt)=(0.956736,0.0209305,0.052775); rgb(175pt)=(0.9725,0.00378572,0.0310453); rgb(176pt)=(0.986483,0.00633329,0.0117721); rgb(177pt)=(0.995725,0.0022327,0.000967649); rgb(178pt)=(0.998618,0.0358306,0.00495484); rgb(179pt)=(0.997427,0.0855268,0.00331317); rgb(180pt)=(0.995111,0.139657,0.000121229); rgb(181pt)=(0.99409,0.188685,0.00128695); rgb(182pt)=(0.994288,0.232904,0.00101351); rgb(183pt)=(0.994914,0.275439,0.000151196); rgb(184pt)=(0.995257,0.319085,0.000322596); rgb(185pt)=(0.995242,0.364147,0.000301319); rgb(186pt)=(0.995078,0.409793,7.57419e-05); rgb(187pt)=(0.994967,0.455231,7.71666e-05); rgb(188pt)=(0.99496,0.500262,8.74378e-05); rgb(189pt)=(0.995001,0.5451,3.04168e-05); rgb(190pt)=(0.995036,0.589964,1.73228e-05); rgb(191pt)=(0.995042,0.634943,2.51464e-05); rgb(192pt)=(0.995032,0.679984,1.1303e-05); rgb(193pt)=(0.995021,0.725028,3.71976e-06); rgb(194pt)=(0.995017,0.770042,8.33655e-06); rgb(195pt)=(0.99502,0.815035,5.36005e-06); rgb(196pt)=(0.995024,0.860017,1.0858e-06); rgb(197pt)=(0.995028,0.905002,6.87705e-06); rgb(198pt)=(0.995029,0.95,7.88977e-06); rgb(199pt)=(0.995023,0.995023,0)},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, %ylabel={PG in dB}}
]
\addplot [forget plot] graphics [xmin=3.58020750849126, xmax=3.37269901723243, ymin=-2.13920750849126, ymax=-1.93169901723243] {./figures/AxiDraw/SW_SMC_pos1_switched0-1.png};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
};
% \node[right, align=left]
% at (axis cs:3.467,-2.05) {-31.63dB};

\draw[line width = 0.7pt, {Stealth[inset=0pt, scale=1.05, angle'=25]-},shorten < = 1mm] (3.462,-2.05) -- ++(0mm,14mm) node[anchor=south,font={\footnotesize},fill=white,opacity=0.75,inner sep=0.75mm] {\SI{-31.63}{\dB}};

\end{axis}
\end{tikzpicture}%

==> figures/AxiDraw/SW_SMC_pos1_switched1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36471,0.42745,0.26667}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  % xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
% }
}}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-60,
point meta max=-30,
axis on top,
xmin=4.61190652572368,
xmax=4.819,
xlabel style={yshift=1.5mm},
xlabel={$x$ in \SI{}{\metre}},
ymin=-1.254,
ymax=-1.04690652572368,
% ylabel style={font=\color{white!15!black}},
%ylabel={y in m},
yticklabels=\empty,
axis line style = thick,	% [B] thick axis lines 
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(73pt)=(0.567253,0.659744,0.995023); rgb(74pt)=(0.561393,0.655151,0.995023); rgb(75pt)=(0.555533,0.650558,0.995023); rgb(76pt)=(0.549674,0.645965,0.995023); rgb(77pt)=(0.543814,0.641373,0.995023); rgb(78pt)=(0.537954,0.63678,0.995023); rgb(79pt)=(0.532094,0.632187,0.995023); rgb(80pt)=(0.526234,0.627594,0.995023); rgb(81pt)=(0.520374,0.623001,0.995023); rgb(82pt)=(0.514514,0.618408,0.995023); rgb(83pt)=(0.508655,0.613815,0.995023); rgb(84pt)=(0.502795,0.609223,0.995023); rgb(85pt)=(0.496935,0.60463,0.995023); rgb(86pt)=(0.491075,0.600037,0.995023); rgb(87pt)=(0.485215,0.595444,0.995023); rgb(88pt)=(0.479355,0.590851,0.995023); rgb(89pt)=(0.473495,0.586258,0.995023); rgb(90pt)=(0.467635,0.581665,0.995023); rgb(91pt)=(0.461776,0.577072,0.995023); rgb(92pt)=(0.455916,0.57248,0.995023); rgb(93pt)=(0.450056,0.567887,0.995023); rgb(94pt)=(0.444196,0.563294,0.995023); rgb(95pt)=(0.438336,0.558701,0.995023); rgb(96pt)=(0.432476,0.554108,0.995024); rgb(97pt)=(0.426616,0.549515,0.995024); rgb(98pt)=(0.420757,0.544922,0.995023); rgb(99pt)=(0.414897,0.540329,0.995023); rgb(100pt)=(0.409037,0.535737,0.995023); rgb(101pt)=(0.403177,0.531144,0.995023); rgb(102pt)=(0.397316,0.526551,0.995025); rgb(103pt)=(0.391455,0.521958,0.995025); rgb(104pt)=(0.385597,0.517365,0.995024); rgb(105pt)=(0.379741,0.512772,0.99502); rgb(106pt)=(0.373885,0.508178,0.995017); rgb(107pt)=(0.368022,0.503586,0.995019); rgb(108pt)=(0.362148,0.498995,0.995033); rgb(109pt)=(0.356273,0.494405,0.995048); rgb(110pt)=(0.350418,0.489811,0.995042); rgb(111pt)=(0.344605,0.48521,0.994998); rgb(112pt)=(0.338806,0.480607,0.994939); rgb(113pt)=(0.332944,0.476014,0.994941); rgb(114pt)=(0.326938,0.471447,0.995081); rgb(115pt)=(0.32084,0.466896,0.99531); rgb(116pt)=(0.31493,0.462312,0.995359); rgb(117pt)=(0.309513,0.457641,0.994933); rgb(118pt)=(0.304551,0.45289,0.994071); rgb(119pt)=(0.299066,0.448231,0.993711); rgb(120pt)=(0.29192,0.443865,0.994946); rgb(121pt)=(0.282789,0.439848,0.998086); rgb(122pt)=(0.274935,0.435607,1); rgb(123pt)=(0.272609,0.430392,0.996609); rgb(124pt)=(0.279306,0.423587,0.984555); rgb(125pt)=(0.293138,0.415525,0.965651); rgb(126pt)=(0.309867,0.406953,0.943967); rgb(127pt)=(0.325491,0.398575,0.923344); rgb(128pt)=(0.339058,0.39056,0.904696); rgb(129pt)=(0.351668,0.382714,0.886966); rgb(130pt)=(0.364431,0.37484,0.869089); rgb(131pt)=(0.377772,0.366865,0.850657); rgb(132pt)=(0.391418,0.358836,0.831932); rgb(133pt)=(0.405066,0.350807,0.813205); rgb(134pt)=(0.418557,0.342805,0.79463); rgb(135pt)=(0.431954,0.33482,0.776145); rgb(136pt)=(0.445337,0.326837,0.757672); rgb(137pt)=(0.458761,0.318847,0.739161); rgb(138pt)=(0.472215,0.310852,0.720621); rgb(139pt)=(0.485675,0.302856,0.702075); rgb(140pt)=(0.499125,0.294862,0.683539); rgb(141pt)=(0.512566,0.286869,0.665011); rgb(142pt)=(0.526005,0.278876,0.646485); rgb(143pt)=(0.539446,0.270883,0.627958); rgb(144pt)=(0.552889,0.26289,0.609428); rgb(145pt)=(0.566334,0.254896,0.590897); rgb(146pt)=(0.579778,0.246903,0.572366); rgb(147pt)=(0.593221,0.23891,0.553836); rgb(148pt)=(0.606664,0.230917,0.535307); rgb(149pt)=(0.620107,0.222923,0.516777); rgb(150pt)=(0.63355,0.21493,0.498247); rgb(151pt)=(0.646993,0.206937,0.479717); rgb(152pt)=(0.660437,0.198944,0.461187); rgb(153pt)=(0.67388,0.190951,0.442658); rgb(154pt)=(0.687323,0.182958,0.424128); rgb(155pt)=(0.700766,0.174963,0.405598); rgb(156pt)=(0.71421,0.166966,0.387067); rgb(157pt)=(0.727654,0.158972,0.368536); rgb(158pt)=(0.741096,0.150985,0.350008); rgb(159pt)=(0.754536,0.143004,0.331483); rgb(160pt)=(0.767977,0.135017,0.312955); rgb(161pt)=(0.781425,0.127007,0.29442); rgb(162pt)=(0.794879,0.118969,0.275874); rgb(163pt)=(0.808331,0.110944,0.257333); rgb(164pt)=(0.821763,0.102994,0.238819); rgb(165pt)=(0.835166,0.0951591,0.220344); rgb(166pt)=(0.848574,0.0873055,0.201863); rgb(167pt)=(0.862043,0.0792099,0.183297); rgb(168pt)=(0.875621,0.0706838,0.164581); rgb(169pt)=(0.889214,0.0621028,0.145846); rgb(170pt)=(0.902611,0.0542922,0.12738); rgb(171pt)=(0.915613,0.0480374,0.109458); rgb(172pt)=(0.928457,0.0424061,0.091754); rgb(173pt)=(0.941904,0.0343962,0.0732183); rgb(174pt)=(0.956736,0.0209305,0.052775); rgb(175pt)=(0.9725,0.00378572,0.0310453); rgb(176pt)=(0.986483,0.00633329,0.0117721); rgb(177pt)=(0.995725,0.0022327,0.000967649); rgb(178pt)=(0.998618,0.0358306,0.00495484); rgb(179pt)=(0.997427,0.0855268,0.00331317); rgb(180pt)=(0.995111,0.139657,0.000121229); rgb(181pt)=(0.99409,0.188685,0.00128695); rgb(182pt)=(0.994288,0.232904,0.00101351); rgb(183pt)=(0.994914,0.275439,0.000151196); rgb(184pt)=(0.995257,0.319085,0.000322596); rgb(185pt)=(0.995242,0.364147,0.000301319); rgb(186pt)=(0.995078,0.409793,7.57419e-05); rgb(187pt)=(0.994967,0.455231,7.71666e-05); rgb(188pt)=(0.99496,0.500262,8.74378e-05); rgb(189pt)=(0.995001,0.5451,3.04168e-05); rgb(190pt)=(0.995036,0.589964,1.73228e-05); rgb(191pt)=(0.995042,0.634943,2.51464e-05); rgb(192pt)=(0.995032,0.679984,1.1303e-05); rgb(193pt)=(0.995021,0.725028,3.71976e-06); rgb(194pt)=(0.995017,0.770042,8.33655e-06); rgb(195pt)=(0.99502,0.815035,5.36005e-06); rgb(196pt)=(0.995024,0.860017,1.0858e-06); rgb(197pt)=(0.995028,0.905002,6.87705e-06); rgb(198pt)=(0.995029,0.95,7.88977e-06); rgb(199pt)=(0.995023,0.995023,0)},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={PG in dB}}
]
\addplot [forget plot] graphics [xmin=4.81920750849126, xmax=4.61169901723243, ymin=-1.25420750849126, ymax=-1.04669901723243] {./figures/AxiDraw/SW_SMC_pos1_switched1-1.png};
\addplot[only marks, mark=*, mark options={}, mark size=1.7678pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
};
\end{axis}
\end{tikzpicture}%

==> figures/AxiDraw/SW_SMC_pos2_switched0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36471,0.42745,0.26667}%
%
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  % xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
% }
}}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-60,
point meta max=-30,
axis on top,
xmin=4.61190652572368,
xmax=4.819,
xlabel style={yshift=1.5mm},
xlabel={$x$ in \SI{}{\metre}},
ymin=-1.254,
ymax=-1.04690652572368,
% ylabel style={font=\color{white!15!black}},
%ylabel={y in m},
yticklabels=\empty,
xmajorgrids,
ymajorgrids,
grid style=dotted,
axis line style = thick,	% [B] thick axis lines 
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(73pt)=(0.567253,0.659744,0.995023); rgb(74pt)=(0.561393,0.655151,0.995023); rgb(75pt)=(0.555533,0.650558,0.995023); rgb(76pt)=(0.549674,0.645965,0.995023); rgb(77pt)=(0.543814,0.641373,0.995023); rgb(78pt)=(0.537954,0.63678,0.995023); rgb(79pt)=(0.532094,0.632187,0.995023); rgb(80pt)=(0.526234,0.627594,0.995023); rgb(81pt)=(0.520374,0.623001,0.995023); rgb(82pt)=(0.514514,0.618408,0.995023); rgb(83pt)=(0.508655,0.613815,0.995023); rgb(84pt)=(0.502795,0.609223,0.995023); rgb(85pt)=(0.496935,0.60463,0.995023); rgb(86pt)=(0.491075,0.600037,0.995023); rgb(87pt)=(0.485215,0.595444,0.995023); rgb(88pt)=(0.479355,0.590851,0.995023); rgb(89pt)=(0.473495,0.586258,0.995023); rgb(90pt)=(0.467635,0.581665,0.995023); rgb(91pt)=(0.461776,0.577072,0.995023); rgb(92pt)=(0.455916,0.57248,0.995023); rgb(93pt)=(0.450056,0.567887,0.995023); rgb(94pt)=(0.444196,0.563294,0.995023); rgb(95pt)=(0.438336,0.558701,0.995023); rgb(96pt)=(0.432476,0.554108,0.995024); rgb(97pt)=(0.426616,0.549515,0.995024); rgb(98pt)=(0.420757,0.544922,0.995023); rgb(99pt)=(0.414897,0.540329,0.995023); rgb(100pt)=(0.409037,0.535737,0.995023); rgb(101pt)=(0.403177,0.531144,0.995023); rgb(102pt)=(0.397316,0.526551,0.995025); rgb(103pt)=(0.391455,0.521958,0.995025); rgb(104pt)=(0.385597,0.517365,0.995024); rgb(105pt)=(0.379741,0.512772,0.99502); rgb(106pt)=(0.373885,0.508178,0.995017); rgb(107pt)=(0.368022,0.503586,0.995019); rgb(108pt)=(0.362148,0.498995,0.995033); rgb(109pt)=(0.356273,0.494405,0.995048); rgb(110pt)=(0.350418,0.489811,0.995042); rgb(111pt)=(0.344605,0.48521,0.994998); rgb(112pt)=(0.338806,0.480607,0.994939); rgb(113pt)=(0.332944,0.476014,0.994941); rgb(114pt)=(0.326938,0.471447,0.995081); rgb(115pt)=(0.32084,0.466896,0.99531); rgb(116pt)=(0.31493,0.462312,0.995359); rgb(117pt)=(0.309513,0.457641,0.994933); rgb(118pt)=(0.304551,0.45289,0.994071); rgb(119pt)=(0.299066,0.448231,0.993711); rgb(120pt)=(0.29192,0.443865,0.994946); rgb(121pt)=(0.282789,0.439848,0.998086); rgb(122pt)=(0.274935,0.435607,1); rgb(123pt)=(0.272609,0.430392,0.996609); rgb(124pt)=(0.279306,0.423587,0.984555); rgb(125pt)=(0.293138,0.415525,0.965651); rgb(126pt)=(0.309867,0.406953,0.943967); rgb(127pt)=(0.325491,0.398575,0.923344); rgb(128pt)=(0.339058,0.39056,0.904696); rgb(129pt)=(0.351668,0.382714,0.886966); rgb(130pt)=(0.364431,0.37484,0.869089); rgb(131pt)=(0.377772,0.366865,0.850657); rgb(132pt)=(0.391418,0.358836,0.831932); rgb(133pt)=(0.405066,0.350807,0.813205); rgb(134pt)=(0.418557,0.342805,0.79463); rgb(135pt)=(0.431954,0.33482,0.776145); rgb(136pt)=(0.445337,0.326837,0.757672); rgb(137pt)=(0.458761,0.318847,0.739161); rgb(138pt)=(0.472215,0.310852,0.720621); rgb(139pt)=(0.485675,0.302856,0.702075); rgb(140pt)=(0.499125,0.294862,0.683539); rgb(141pt)=(0.512566,0.286869,0.665011); rgb(142pt)=(0.526005,0.278876,0.646485); rgb(143pt)=(0.539446,0.270883,0.627958); rgb(144pt)=(0.552889,0.26289,0.609428); rgb(145pt)=(0.566334,0.254896,0.590897); rgb(146pt)=(0.579778,0.246903,0.572366); rgb(147pt)=(0.593221,0.23891,0.553836); rgb(148pt)=(0.606664,0.230917,0.535307); rgb(149pt)=(0.620107,0.222923,0.516777); rgb(150pt)=(0.63355,0.21493,0.498247); rgb(151pt)=(0.646993,0.206937,0.479717); rgb(152pt)=(0.660437,0.198944,0.461187); rgb(153pt)=(0.67388,0.190951,0.442658); rgb(154pt)=(0.687323,0.182958,0.424128); rgb(155pt)=(0.700766,0.174963,0.405598); rgb(156pt)=(0.71421,0.166966,0.387067); rgb(157pt)=(0.727654,0.158972,0.368536); rgb(158pt)=(0.741096,0.150985,0.350008); rgb(159pt)=(0.754536,0.143004,0.331483); rgb(160pt)=(0.767977,0.135017,0.312955); rgb(161pt)=(0.781425,0.127007,0.29442); rgb(162pt)=(0.794879,0.118969,0.275874); rgb(163pt)=(0.808331,0.110944,0.257333); rgb(164pt)=(0.821763,0.102994,0.238819); rgb(165pt)=(0.835166,0.0951591,0.220344); rgb(166pt)=(0.848574,0.0873055,0.201863); rgb(167pt)=(0.862043,0.0792099,0.183297); rgb(168pt)=(0.875621,0.0706838,0.164581); rgb(169pt)=(0.889214,0.0621028,0.145846); rgb(170pt)=(0.902611,0.0542922,0.12738); rgb(171pt)=(0.915613,0.0480374,0.109458); rgb(172pt)=(0.928457,0.0424061,0.091754); rgb(173pt)=(0.941904,0.0343962,0.0732183); rgb(174pt)=(0.956736,0.0209305,0.052775); rgb(175pt)=(0.9725,0.00378572,0.0310453); rgb(176pt)=(0.986483,0.00633329,0.0117721); rgb(177pt)=(0.995725,0.0022327,0.000967649); rgb(178pt)=(0.998618,0.0358306,0.00495484); rgb(179pt)=(0.997427,0.0855268,0.00331317); rgb(180pt)=(0.995111,0.139657,0.000121229); rgb(181pt)=(0.99409,0.188685,0.00128695); rgb(182pt)=(0.994288,0.232904,0.00101351); rgb(183pt)=(0.994914,0.275439,0.000151196); rgb(184pt)=(0.995257,0.319085,0.000322596); rgb(185pt)=(0.995242,0.364147,0.000301319); rgb(186pt)=(0.995078,0.409793,7.57419e-05); rgb(187pt)=(0.994967,0.455231,7.71666e-05); rgb(188pt)=(0.99496,0.500262,8.74378e-05); rgb(189pt)=(0.995001,0.5451,3.04168e-05); rgb(190pt)=(0.995036,0.589964,1.73228e-05); rgb(191pt)=(0.995042,0.634943,2.51464e-05); rgb(192pt)=(0.995032,0.679984,1.1303e-05); rgb(193pt)=(0.995021,0.725028,3.71976e-06); rgb(194pt)=(0.995017,0.770042,8.33655e-06); rgb(195pt)=(0.99502,0.815035,5.36005e-06); rgb(196pt)=(0.995024,0.860017,1.0858e-06); rgb(197pt)=(0.995028,0.905002,6.87705e-06); rgb(198pt)=(0.995029,0.95,7.88977e-06); rgb(199pt)=(0.995023,0.995023,0)},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={PG in dB}}
]
\addplot [forget plot] graphics [xmin=4.81920750849126, xmax=4.61169901723243, ymin=-1.25420750849126, ymax=-1.04669901723243] {./figures/AxiDraw/SW_SMC_pos2_switched0-1.png};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
4.70066087184211	-1.16524565388158\\
};
% \node[right, align=left]
% at (axis cs:4.706,-1.165) {-30.67dB};

\draw[line width = 0.7pt, {Stealth[inset=0pt, scale=1.05, angle'=25]-},shorten < = 1mm] (4.701,-1.165) -- ++(0mm,14mm) node[anchor=south,font={\footnotesize},fill=white,opacity=0.75,inner sep=0.75mm] {\SI{-30.67}{\dB}};

\end{axis}
\end{tikzpicture}%

==> figures/BF_comparison_M1e5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\definecolor{mycolor1}{rgb}{0.55294,0.75294,0.27059}%
\definecolor{mycolor2}{rgb}{0.52157,0.21961,0.35294}%
\definecolor{mycolor3}{rgb}{0.21961,0.21961,0.21961}
\definecolor{mycolor4}{rgb}{0.36471,0.42745,0.26667}
\definecolor{midnightblue}{rgb}{0,0.6058,0.8765}%{0.00000,0.40390,0.58430}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(-0.05\figurewidth,0\figureheight)},
scale only axis,
tick align=inside,		        % [B] ticks oriented inside 
axis line style = thick,	    % [B] thick axis lines 
line cap = round,               % [B] round line caps
xmin=-60,
xmax=19.5,
xlabel style={font=\color{white!15!black},font=\footnotesize,yshift=0.2cm},
xlabel={Channel SNR in \SI{}{\dB}},
ymin=-75,
ymax=-26,
ylabel style={font=\color{white!15!black},font=\footnotesize,yshift=-0.2cm},
ylabel={$PG$ in \SI{}{\dB}},
axis background/.style={fill=white},
ytick distance = {5},
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,legend
legend style={at={(0.97,0.08)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,legend
columns=2,font=\scriptsize}
%legend style={at={(0.02,0.4)}, anchor=west, legend cell align=left, align=left, draw=white!15!black,legend columns=2,font=\scriptsize}
]
\addplot [color=black, line width=0.7pt, line cap = round, forget plot]
  table[row sep=crcr]{%
-16	-53.6476891119301\\
-13	-53.6476891119301\\
};
\addplot [color=black, line width=0.7pt, dashed, line cap = round, forget plot]
  table[row sep=crcr]{%
-50	-53.6476891119301\\
-17	-53.6476891119301\\
};

\addplot [color=black, line width=0.7pt, forget plot,  {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
-14	-53.6476891119301\\
-14	-59.66\\
};

% Plane wave (PW) LoS SNR limit - vertical
\addplot [color=white!70!black, line width=0.3pt, dashed, forget plot]
  table[row sep=crcr]{%
-9.6	-39.45\\
-9.6	-75\\
};

% Spherical wave (SW) LoS SNR limit - vertical
\addplot [color=white!70!black, line width=0.3pt, dashed, forget plot]
  table[row sep=crcr]{%
-1.3	-33.38\\
-1.3	-75\\
};


\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-61	-53.6490476515299\\
-58.5	-53.6747001358546\\
-57	-53.6235185241909\\
-55.5	-53.632383008558\\
-54	-53.634032154198\\
-52.5	-53.636879941018\\
-51	-53.5891162100867\\
-49.5	-53.5940321860601\\
-48	-53.5902507707621\\
-46.5	-53.5322562045529\\
-45	-53.5259453072756\\
-43.5	-53.4718626538014\\
-42	-53.3862693909434\\
-40.5	-53.2849540051294\\
-39	-53.1744789291343\\
-37.5	-52.9516992153941\\
-36	-52.7199103596463\\
-34.5	-52.4027367657563\\
-33	-52.0538122452858\\
-31.5	-51.6375176232029\\
-30	-51.1237308283545\\
-28.5	-50.5118061158872\\
-27	-49.8131395797757\\
-25.5	-49.0494335057799\\
-24	-48.2291457586863\\
-22.5	-47.3629716084829\\
-21	-46.4458331709731\\
-19.5	-45.4725291976079\\
-18	-44.4537611971282\\
-16.5	-43.38903958244\\
-15	-42.306359138466\\
-13.5	-41.207731212387\\
-12	-40.0891650057468\\
-10.5	-38.9711334896131\\
-9	-37.8592698484247\\
-7.5	-36.7806224228497\\
-6	-35.73516077293\\
-4.5	-34.752690258084\\
-3	-33.8468304491138\\
-1.5	-33.033689031931\\
0	-32.3235623567085\\
1.5	-31.7257126107733\\
3	-31.2334019701126\\
4.5	-30.8390876311203\\
6	-30.5326341182621\\
7.5	-30.29911184058\\
9	-30.1241141297928\\
10.5	-29.9948196912954\\
12	-29.9005077895115\\
13.5	-29.8320518104005\\
15	-29.7827598537781\\
16.5	-29.7475899607882\\
18	-29.7224451807864\\
19.5	-29.7045266473843\\
19.5	-29.7138009055244\\
18	-29.7354945862351\\
16.5	-29.7660330125214\\
15	-29.8088994655969\\
13.5	-29.8687211297429\\
12	-29.9521552065745\\
10.5	-30.0678589870308\\
9	-30.2271078040234\\
7.5	-30.4440034822077\\
6	-30.7357178120757\\
4.5	-31.1220322483233\\
3	-31.6223631806803\\
1.5	-32.2566059060015\\
0	-33.0417347568459\\
-1.5	-33.9793862733242\\
-3	-35.0759019194564\\
-4.5	-36.3256192669269\\
-6	-37.7335426476439\\
-7.5	-39.2683019212148\\
-9	-40.9744701428176\\
-10.5	-42.8340812688437\\
-12	-44.910838711806\\
-13.5	-47.2603374448617\\
-15	-50.1834522191259\\
-16.5	-54.4182482211446\\
-18	-78\\
-19.5	-78\\
-21	-78\\
-22.5	-78\\
-24	-78\\
-25.5	-78\\
-27	-78\\
-28.5	-78\\
-30	-78\\
-31.5	-78\\
-33	-78\\
-34.5	-78\\
-36	-78\\
-37.5	-78\\
-39	-78\\
-40.5	-78\\
-42	-78\\
-43.5	-78\\
-45	-78\\
-46.5	-78\\
-48	-78\\
-49.5	-78\\
-51	-78\\
-52.5	-78\\
-54	-78\\
-55.5	-78\\
-57	-78\\
-58.5	-78\\
-61	-78\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-61	-54.8980489714318\\
-58.5	-54.9219906759501\\
-57	-54.8726043766821\\
-55.5	-54.8810941713964\\
-54	-54.8832048128227\\
-52.5	-54.8857287623522\\
-51	-54.8392656407448\\
-49.5	-54.8422438722708\\
-48	-54.8385934214685\\
-46.5	-54.7820771083086\\
-45	-54.7737344764733\\
-43.5	-54.7194831941778\\
-42	-54.6340157538492\\
-40.5	-54.532580386877\\
-39	-54.4211620342625\\
-37.5	-54.1948034761333\\
-36	-53.9617070517249\\
-34.5	-53.640541579875\\
-33	-53.2822727976887\\
-31.5	-52.8524546076722\\
-30	-52.3171502873741\\
-28.5	-51.6799785905484\\
-27	-50.9495275083121\\
-25.5	-50.1461807258838\\
-24	-49.2766272933619\\
-22.5	-48.3541673495343\\
-21	-47.3736679063471\\
-19.5	-46.3348189113654\\
-18	-45.2459576286696\\
-16.5	-44.1128551353573\\
-15	-42.9588178425394\\
-13.5	-41.7891694557682\\
-12	-40.6038269335735\\
-10.5	-39.4199743953166\\
-9	-38.2465878370303\\
-7.5	-37.1083114077034\\
-6	-36.0106695584261\\
-4.5	-34.9783833682876\\
-3	-34.0290092108359\\
-1.5	-33.177686108024\\
0	-32.4353101546075\\
1.5	-31.8098094662226\\
3	-31.2958575375611\\
4.5	-30.8849833870475\\
6	-30.5658287505122\\
7.5	-30.3229272398889\\
9	-30.1411110157987\\
10.5	-30.006907922317\\
12	-29.9090731519101\\
13.5	-29.8381419029339\\
15	-29.7871055446007\\
16.5	-29.7506583688788\\
18	-29.7246173605938\\
19.5	-29.7060709823822\\
19.5	-29.7122538198369\\
18	-29.7333169605899\\
16.5	-29.7629537264354\\
15	-29.804531923253\\
13.5	-29.8625880351436\\
12	-29.9435045378459\\
10.5	-30.0556001485353\\
9	-30.2097716775231\\
7.5	-30.419516690267\\
6	-30.701204174695\\
4.5	-31.0735760698179\\
3	-31.5550687416883\\
1.5	-32.1634935971982\\
0	-32.9134861680378\\
-1.5	-33.806769103411\\
-3	-34.8453601010537\\
-4.5	-36.0206624441671\\
-6	-37.3299572062783\\
-7.5	-38.7418486533026\\
-9	-40.2747712828369\\
-10.5	-41.9034526631665\\
-12	-43.6424596362861\\
-13.5	-45.4851706949447\\
-15	-47.4986424183833\\
-16.5	-49.7263608662761\\
-18	-52.2448831766871\\
-19.5	-55.4901216571968\\
-21	-60.6265673009587\\
-22.5	-78\\
-24	-78\\
-25.5	-78\\
-27	-78\\
-28.5	-78\\
-30	-78\\
-31.5	-78\\
-33	-78\\
-34.5	-78\\
-36	-78\\
-37.5	-78\\
-39	-78\\
-40.5	-78\\
-42	-78\\
-43.5	-78\\
-45	-78\\
-46.5	-78\\
-48	-78\\
-49.5	-78\\
-51	-78\\
-52.5	-78\\
-54	-78\\
-55.5	-78\\
-57	-78\\
-58.5	-78\\
-61	-78\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-61	-56.6581895725586\\
-58.5	-56.6787126492085\\
-57	-56.6329140028469\\
-55.5	-56.6406546712481\\
-54	-56.6436880203047\\
-52.5	-56.6455644637154\\
-51	-56.6017027617316\\
-49.5	-56.6008060574585\\
-48	-56.5974173349033\\
-46.5	-56.543856904067\\
-45	-56.53145243658\\
-43.5	-56.4768642882357\\
-42	-56.3916481970644\\
-40.5	-56.2899731494567\\
-39	-56.1766711493334\\
-37.5	-55.9431770604542\\
-36	-55.7074779800378\\
-34.5	-55.3783813279471\\
-33	-55.0016318652577\\
-31.5	-54.5452755850426\\
-30	-53.9682454592964\\
-28.5	-53.2828803876752\\
-27	-52.4928966642006\\
-25.5	-51.6170219746113\\
-24	-50.6598783356893\\
-22.5	-49.6406323978908\\
-21	-48.5551391495214\\
-19.5	-47.4118269011524\\
-18	-46.2156337790075\\
-16.5	-44.9819153276967\\
-15	-43.7269287977372\\
-13.5	-42.4606632101042\\
-12	-41.1877826394129\\
-10.5	-39.9206067625406\\
-9	-38.6718606525947\\
-7.5	-37.4627582609272\\
-6	-36.3048471360717\\
-4.5	-35.2164512712017\\
-3	-34.2191659274458\\
-1.5	-33.3266218476627\\
0	-32.5500094331734\\
1.5	-31.8955669845935\\
3	-31.3592243950231\\
4.5	-30.9313693492549\\
6	-30.5992790562955\\
7.5	-30.3468739560967\\
9	-30.1581746835852\\
10.5	-30.0190298938753\\
12	-29.9176554407124\\
13.5	-29.8442405475714\\
15	-29.7914555882178\\
16.5	-29.7537289464157\\
18	-29.7267906273886\\
19.5	-29.7076158667353\\
19.5	-29.710707285071\\
18	-29.7311404262958\\
16.5	-29.7598766221143\\
15	-29.8001687687759\\
13.5	-29.856463589471\\
12	-29.9348710660497\\
10.5	-30.0433758157099\\
9	-30.1925044781588\\
7.5	-30.3951671882952\\
6	-30.6669626580775\\
4.5	-31.0256545783203\\
3	-31.4888011470733\\
1.5	-32.0723357763821\\
0	-32.7889164243899\\
-1.5	-33.6407514035317\\
-3	-34.6264419714049\\
-4.5	-35.7357215418865\\
-6	-36.960708289857\\
-7.5	-38.2723681480907\\
-9	-39.6723158926502\\
-10.5	-41.1374785307642\\
-12	-42.662004217514\\
-13.5	-44.2286737549429\\
-15	-45.8518829793425\\
-16.5	-47.5239137703024\\
-18	-49.2288149834862\\
-19.5	-51.0059680336079\\
-21	-52.8181748036622\\
-22.5	-54.7204453002578\\
-24	-56.6829436795213\\
-25.5	-58.7428327406976\\
-27	-60.8323851036695\\
-28.5	-62.9814092745486\\
-30	-65.2229567216479\\
-31.5	-67.85497124129\\
-33	-70.44294412643\\
-34.5	-73.365532195383\\
-36	-78\\
-37.5	-78\\
-39	-78\\
-40.5	-78\\
-42	-78\\
-43.5	-78\\
-45	-78\\
-46.5	-78\\
-48	-78\\
-49.5	-78\\
-51	-78\\
-52.5	-78\\
-54	-78\\
-55.5	-78\\
-57	-78\\
-58.5	-78\\
-61	-78\\
}--cycle;
\addlegendentry{$PG_{\textsc{r}}\pm n\sigma$}

\addplot [color=midnightblue, line width=0.7pt]
  table[row sep=crcr]{%
-60	-59.6661743839268\\
-58.5	-59.6764649612607\\
-57	-59.6414055684328\\
-55.5	-59.6469008796209\\
-54	-59.6527000823777\\
-52.5	-59.6526353540194\\
-51	-59.6165795232852\\
-49.5	-59.6040624206144\\
-48	-59.6014572805381\\
-46.5	-59.5567595157842\\
-45	-59.5321825773609\\
-43.5	-59.4765869527256\\
-42	-59.3921225501487\\
-40.5	-59.2897307061621\\
-39	-59.1708009006906\\
-37.5	-58.916075762644\\
-36	-58.6726671444687\\
-34.5	-58.3201892414294\\
-33	-57.8896048069771\\
-31.5	-57.3574810617632\\
-30	-56.6648319963357\\
-28.5	-55.8509657292953\\
-27	-54.909183120864\\
-25.5	-53.8579004142549\\
-24	-52.7015711364044\\
-22.5	-51.476663729463\\
-21	-50.1833250498073\\
-19.5	-48.8472415120421\\
-18	-47.4659813486623\\
-16.5	-46.0695260482973\\
-15	-44.6607174509833\\
-13.5	-43.2553134603678\\
-12	-41.8626380256198\\
-10.5	-40.4865611560533\\
-9	-39.1433432223857\\
-7.5	-37.8487245689468\\
-6	-36.6204086370278\\
-4.5	-35.4683301155869\\
-3	-34.4180314668007\\
-1.5	-33.480847081269\\
0	-32.6678203407007\\
1.5	-31.9830520756863\\
3	-31.4235295300494\\
4.5	-30.9782561025513\\
6	-30.6329890047287\\
7.5	-30.3709534453857\\
9	-30.1753056600021\\
10.5	-30.0311857948494\\
12	-29.9262547229491\\
13.5	-29.8503477683657\\
15	-29.7958099933579\\
16.5	-29.7568016964688\\
18	-29.7289649822592\\
19.5	-29.7091613008344\\
};
\addlegendentry{$PG_{\textsc{mc}}$}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
-60	-59.6564106810195\\
-58.5	-59.6546230034086\\
-57	-59.6520990973476\\
-55.5	-59.648536487663\\
-54	-59.6435091521224\\
-52.5	-59.6364177731626\\
-51	-59.6264206624527\\
-49.5	-59.6123385432862\\
-48	-59.5925246602368\\
-46.5	-59.564690253804\\
-45	-59.525675225592\\
-43.5	-59.4711566902794\\
-42	-59.3952973695576\\
-40.5	-59.2903565164797\\
-39	-59.1463244025646\\
-37.5	-58.9507008146499\\
-36	-58.6886099372117\\
-34.5	-58.3434929745124\\
-33	-57.8985745717378\\
-31.5	-57.3390797876697\\
-30	-56.6547879310234\\
-28.5	-55.8421365500239\\
-27	-54.9050551693331\\
-25.5	-53.8541751781208\\
-24	-52.704774426071\\
-22.5	-51.4742823481869\\
-21	-50.180138640135\\
-19.5	-48.8384267663156\\
-18	-47.4633146400335\\
-16.5	-46.0671167867941\\
-15	-44.66074711287\\
-13.5	-43.254377438946\\
-12	-41.8581795857065\\
-10.5	-40.4830674594245\\
-9	-39.1413555856051\\
-7.5	-37.8472118775532\\
-6	-36.6167197996691\\
-4.5	-35.4673190476193\\
-3	-34.416439056407\\
-1.5	-33.4793576757161\\
0	-32.6667062947167\\
1.5	-31.9824144380703\\
3	-31.4229196540023\\
4.5	-30.9780012512277\\
6	-30.6328842885283\\
7.5	-30.3707934110901\\
9	-30.1751698231755\\
10.5	-30.0311377092604\\
12	-29.9261968561825\\
13.5	-29.8503375354607\\
15	-29.795819000148\\
16.5	-29.756803971936\\
18	-29.7289695655032\\
19.5	-29.7091556824538\\
};
\addlegendentry{${PG}_{\textsc{r}}$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
-60	-39.45\\
19.5	-39.45\\
};
\addlegendentry{$PG_{\textsc{pw}}$}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
-60	-33.3820960286348\\
19.5	-33.3820960286348\\
};
\addlegendentry{${PG}_{\textsc{sw}}$}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
-60	-31.63\\
19.5	-31.63\\
};
\addlegendentry{${PG}_{\textsc{smc}}$}

\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-60	-59.66074711287\\
19.5	-59.66074711287\\
};
\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-60	-29.66074711287\\
19.5	-29.6607471128\\
};

\addplot [color=white!70!black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-75\\
0	-26\\
};
\addplot [color=white!70!black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-30	-75\\
-30	-26\\
};

% LOW SNR REGIME
\node[align=center]at (axis cs:-45,-44.5) {\footnotesize low-SNR regime};
\addplot [color=white!70!black, line width=0.7pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
-60	-46\\
-30	-46\\
};


% HIGH SNR REGIME
\node[align=center] at (axis cs:10,-43.5) {\footnotesize high-SNR\\[-3pt] \footnotesize regime};
\addplot [color=white!70!black, line width=0.7pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
0	-46\\
19.5	-46\\
};

% MID SNR REGIME
\addplot [color=white!70!black, line width=0.7pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-}]
  table[row sep=crcr]{%
-30	-46\\
-21	    -46\\
};
\node[align=left] at (axis cs:-25,-43.5) {\footnotesize linear\\[-3pt] \footnotesize regime};
\addplot [color=white!70!black, line width=0.7pt, forget plot, {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
-12	-46\\
0   -46\\
};

\node[right, align=left]
at (axis cs:-14.5,-56.6) {\footnotesize $3 \sigma\!\rightarrow\!\SI{6}{\dB}$};

\node[align=center] at (axis cs:-37,-73) {\footnotesize $\sigma$};
\node[align=center] at (axis cs:-25,-73) {\footnotesize $2\sigma$};
\node[align=center] at (axis cs:-19.7,-73) {\footnotesize $3\sigma$};


\draw[color=black, line width=0.5pt]
(-4,-39.45) -- %
(-2,-37.45) -- %
(3,-37.45); %
\node[right, align=left,  yshift = 2pt] at (axis cs:3,-37.45) {\footnotesize plane \\[-3pt] \footnotesize wave BF};

\node[right, align=left,  yshift = 2pt] at (axis cs:-59,-29) {\footnotesize $PG_{\textsc{miso}}$ (perfect CSI)};

%\draw[color=black, line width=0.5pt]
%(12,-59.66) -- %
%(12,-56.3); %
%\node[ align=center] at (axis cs:12,-54) {\footnotesize $PG_\textsc{siso}$ \\ \footnotesize (no CSI)};

\draw[color=black, line width=0.5pt]
(-33.5,-59.66) -- %
(-37.5,-63.66) -- 
(-41.5,-63.66); %
\node[left, align=right,yshift = -2pt] at (axis cs:-41.5,-63.66) {\footnotesize $PG_{\textsc{siso}}$ \\[-2pt] \footnotesize (no CSI)};


\draw[color=black, line width=0.5pt]
(-58,-33.38) -- %
(-54,-37.38) -- %
(-50,-37.38); %
\node[right, align=left,  yshift = 2pt] at (axis cs:-50,-37.38) {\footnotesize spherical \\[-3pt] \footnotesize LoS BF};

\draw[color=black, line width=0.5pt]
(-37,-31.63) -- %
(-32,-36.63) -- %
(-27,-36.63); %
\node[right, align=left,  yshift = 2pt] at (axis cs:-27,-36.63) {\footnotesize spherical \\[-3pt] \footnotesize SMC BF};



% ARRAY GAIN
%\node[align=center]at (axis cs:-44,-44.5) {\footnotesize low SNR regime};
\addplot [color=white!70!black, line width=0.7pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-}]
  table[row sep=crcr]{%
18	-29.66\\
18	-45\\
};
\addplot [color=white!70!black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
18	-47\\
18	-50.5\\
};
\addplot [color=white!70!black, line width=0.7pt, forget plot, {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
18	-55.5\\
18	-59.66\\
};
\node[left, align=right] at (axis cs:20,-53) {\footnotesize max. array \\[-1.5pt]\footnotesize gain $\triangleq L$};






%\draw (0,0) node[rectangle] {A} -- (1,1) node[circle] {B};

\end{axis}
\end{tikzpicture}%

==> figures/CB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize}
}}

\begin{tikzpicture}

\begin{axis}[%
width=0.225\plotWidth,%0.485\plotWidth,
height=3.38\plotWidth,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
xmin=0,
xmax=1.02,
ymin=-1,
ymax=1,
zmin=-60,
zmax=-30,
%zlabel style={font=\color{white!15!black}},
zlabel={$PG$ in \SI{}{\dB}},
axis line style = thick,	% [B] thick axis lines 
view={0}{0},
axis background/.style={fill=white},
axis z line*=right,			% [B]
xticklabel=\empty,			% [B]
tick align=center,		    % [B] ticks centered
xtick=\empty,               % [B] remove x ticks
y axis line style= { draw opacity=0 }, % [B]
z axis line style= { draw opacity=0 }, % [B]
ztick distance={5},				% [B]
yticklabel pos=right,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(26pt)=(0.51634,0.620915,1); rgb(27pt)=(0.497738,0.606335,1); rgb(34pt)=(0.367521,0.504274,1); rgb(35pt)=(0.348919,0.489693,1); rgb(39pt)=(0.27451,0.431373,1); rgb(40pt)=(0.317186,0.405998,0.941176); rgb(41pt)=(0.359862,0.380623,0.882353); rgb(43pt)=(0.445213,0.329873,0.764706); rgb(44pt)=(0.487889,0.304498,0.705882); rgb(45pt)=(0.530565,0.279123,0.647059); rgb(46pt)=(0.573241,0.253749,0.588235); rgb(47pt)=(0.615917,0.228374,0.529412); rgb(48pt)=(0.658593,0.202999,0.470588); rgb(49pt)=(0.701269,0.177624,0.411765); rgb(50pt)=(0.743945,0.152249,0.352941); rgb(51pt)=(0.786621,0.126874,0.294118); rgb(52pt)=(0.829296,0.101499,0.235294); rgb(53pt)=(0.871972,0.0761246,0.176471); rgb(54pt)=(0.914648,0.0507497,0.117647); rgb(55pt)=(0.957324,0.0253749,0.0588235); rgb(56pt)=(1,0,0); rgb(58pt)=(1,0.285714,0); rgb(59pt)=(1,0.428571,0); rgb(60pt)=(1,0.571429,0); rgb(63pt)=(1,1,0)}, mesh/rows=2]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	-0.0001	-30.00	-30.00\\ 
0	-0.0001	-30.30	-30.30\\ 
0	-0.0001	-30.61	-30.61\\ 
0	-0.0001	-30.91	-30.91\\ 
0	-0.0001	-31.21	-31.21\\ 
0	-0.0001	-31.52	-31.52\\ 
0	-0.0001	-31.82	-31.82\\ 
0	-0.0001	-32.12	-32.12\\ 
0	-0.0001	-32.42	-32.42\\ 
0	-0.0001	-32.73	-32.73\\ 
0	-0.0001	-33.03	-33.03\\ 
0	-0.0001	-33.33	-33.33\\ 
0	-0.0001	-33.64	-33.64\\ 
0	-0.0001	-33.94	-33.94\\ 
0	-0.0001	-34.24	-34.24\\ 
0	-0.0001	-34.55	-34.55\\ 
0	-0.0001	-34.85	-34.85\\ 
0	-0.0001	-35.15	-35.15\\ 
0	-0.0001	-35.45	-35.45\\ 
0	-0.0001	-35.76	-35.76\\ 
0	-0.0001	-36.06	-36.06\\ 
0	-0.0001	-36.36	-36.36\\ 
0	-0.0001	-36.67	-36.67\\ 
0	-0.0001	-36.97	-36.97\\ 
0	-0.0001	-37.27	-37.27\\ 
0	-0.0001	-37.58	-37.58\\ 
0	-0.0001	-37.88	-37.88\\ 
0	-0.0001	-38.18	-38.18\\ 
0	-0.0001	-38.48	-38.48\\ 
0	-0.0001	-38.79	-38.79\\ 
0	-0.0001	-39.09	-39.09\\ 
0	-0.0001	-39.39	-39.39\\ 
0	-0.0001	-39.70	-39.70\\ 
0	-0.0001	-40.00	-40.00\\ 
0	-0.0001	-40.30	-40.30\\ 
0	-0.0001	-40.61	-40.61\\ 
0	-0.0001	-40.91	-40.91\\ 
0	-0.0001	-41.21	-41.21\\ 
0	-0.0001	-41.52	-41.52\\ 
0	-0.0001	-41.82	-41.82\\ 
0	-0.0001	-42.12	-42.12\\ 
0	-0.0001	-42.42	-42.42\\ 
0	-0.0001	-42.73	-42.73\\ 
0	-0.0001	-43.03	-43.03\\ 
0	-0.0001	-43.33	-43.33\\ 
0	-0.0001	-43.64	-43.64\\ 
0	-0.0001	-43.94	-43.94\\ 
0	-0.0001	-44.24	-44.24\\ 
0	-0.0001	-44.55	-44.55\\ 
0	-0.0001	-44.85	-44.85\\ 
0	-0.0001	-45.15	-45.15\\ 
0	-0.0001	-45.45	-45.45\\ 
0	-0.0001	-45.76	-45.76\\ 
0	-0.0001	-46.06	-46.06\\ 
0	-0.0001	-46.36	-46.36\\ 
0	-0.0001	-46.67	-46.67\\ 
0	-0.0001	-46.97	-46.97\\ 
0	-0.0001	-47.27	-47.27\\ 
0	-0.0001	-47.58	-47.58\\ 
0	-0.0001	-47.88	-47.88\\ 
0	-0.0001	-48.18	-48.18\\ 
0	-0.0001	-48.48	-48.48\\ 
0	-0.0001	-48.79	-48.79\\ 
0	-0.0001	-49.09	-49.09\\ 
0	-0.0001	-49.39	-49.39\\ 
0	-0.0001	-49.70	-49.70\\ 
0	-0.0001	-50.00	-50.00\\ 
0	-0.0001	-50.30	-50.30\\ 
0	-0.0001	-50.61	-50.61\\ 
0	-0.0001	-50.91	-50.91\\ 
0	-0.0001	-51.21	-51.21\\ 
0	-0.0001	-51.52	-51.52\\ 
0	-0.0001	-51.82	-51.82\\ 
0	-0.0001	-52.12	-52.12\\ 
0	-0.0001	-52.42	-52.42\\ 
0	-0.0001	-52.73	-52.73\\ 
0	-0.0001	-53.03	-53.03\\ 
0	-0.0001	-53.33	-53.33\\ 
0	-0.0001	-53.64	-53.64\\ 
0	-0.0001	-53.94	-53.94\\ 
0	-0.0001	-54.24	-54.24\\ 
0	-0.0001	-54.55	-54.55\\ 
0	-0.0001	-54.85	-54.85\\ 
0	-0.0001	-55.15	-55.15\\ 
0	-0.0001	-55.45	-55.45\\ 
0	-0.0001	-55.76	-55.76\\ 
0	-0.0001	-56.06	-56.06\\ 
0	-0.0001	-56.36	-56.36\\ 
0	-0.0001	-56.67	-56.67\\ 
0	-0.0001	-56.97	-56.97\\ 
0	-0.0001	-57.27	-57.27\\ 
0	-0.0001	-57.58	-57.58\\ 
0	-0.0001	-57.88	-57.88\\ 
0	-0.0001	-58.18	-58.18\\ 
0	-0.0001	-58.48	-58.48\\ 
0	-0.0001	-58.79	-58.79\\ 
0	-0.0001	-59.09	-59.09\\ 
0	-0.0001	-59.39	-59.39\\ 
0	-0.0001	-59.70	-59.70\\ 
0	-0.0001	-60.00	-60.00\\ 
1	-0.0001	-30.00	-30.00\\ 
1	-0.0001	-30.30	-30.30\\ 
1	-0.0001	-30.61	-30.61\\ 
1	-0.0001	-30.91	-30.91\\ 
1	-0.0001	-31.21	-31.21\\ 
1	-0.0001	-31.52	-31.52\\ 
1	-0.0001	-31.82	-31.82\\ 
1	-0.0001	-32.12	-32.12\\ 
1	-0.0001	-32.42	-32.42\\ 
1	-0.0001	-32.73	-32.73\\ 
1	-0.0001	-33.03	-33.03\\ 
1	-0.0001	-33.33	-33.33\\ 
1	-0.0001	-33.64	-33.64\\ 
1	-0.0001	-33.94	-33.94\\ 
1	-0.0001	-34.24	-34.24\\ 
1	-0.0001	-34.55	-34.55\\ 
1	-0.0001	-34.85	-34.85\\ 
1	-0.0001	-35.15	-35.15\\ 
1	-0.0001	-35.45	-35.45\\ 
1	-0.0001	-35.76	-35.76\\ 
1	-0.0001	-36.06	-36.06\\ 
1	-0.0001	-36.36	-36.36\\ 
1	-0.0001	-36.67	-36.67\\ 
1	-0.0001	-36.97	-36.97\\ 
1	-0.0001	-37.27	-37.27\\ 
1	-0.0001	-37.58	-37.58\\ 
1	-0.0001	-37.88	-37.88\\ 
1	-0.0001	-38.18	-38.18\\ 
1	-0.0001	-38.48	-38.48\\ 
1	-0.0001	-38.79	-38.79\\ 
1	-0.0001	-39.09	-39.09\\ 
1	-0.0001	-39.39	-39.39\\ 
1	-0.0001	-39.70	-39.70\\ 
1	-0.0001	-40.00	-40.00\\ 
1	-0.0001	-40.30	-40.30\\ 
1	-0.0001	-40.61	-40.61\\ 
1	-0.0001	-40.91	-40.91\\ 
1	-0.0001	-41.21	-41.21\\ 
1	-0.0001	-41.52	-41.52\\ 
1	-0.0001	-41.82	-41.82\\ 
1	-0.0001	-42.12	-42.12\\ 
1	-0.0001	-42.42	-42.42\\ 
1	-0.0001	-42.73	-42.73\\ 
1	-0.0001	-43.03	-43.03\\ 
1	-0.0001	-43.33	-43.33\\ 
1	-0.0001	-43.64	-43.64\\ 
1	-0.0001	-43.94	-43.94\\ 
1	-0.0001	-44.24	-44.24\\ 
1	-0.0001	-44.55	-44.55\\ 
1	-0.0001	-44.85	-44.85\\ 
1	-0.0001	-45.15	-45.15\\ 
1	-0.0001	-45.45	-45.45\\ 
1	-0.0001	-45.76	-45.76\\ 
1	-0.0001	-46.06	-46.06\\ 
1	-0.0001	-46.36	-46.36\\ 
1	-0.0001	-46.67	-46.67\\ 
1	-0.0001	-46.97	-46.97\\ 
1	-0.0001	-47.27	-47.27\\ 
1	-0.0001	-47.58	-47.58\\ 
1	-0.0001	-47.88	-47.88\\ 
1	-0.0001	-48.18	-48.18\\ 
1	-0.0001	-48.48	-48.48\\ 
1	-0.0001	-48.79	-48.79\\ 
1	-0.0001	-49.09	-49.09\\ 
1	-0.0001	-49.39	-49.39\\ 
1	-0.0001	-49.70	-49.70\\ 
1	-0.0001	-50.00	-50.00\\ 
1	-0.0001	-50.30	-50.30\\ 
1	-0.0001	-50.61	-50.61\\ 
1	-0.0001	-50.91	-50.91\\ 
1	-0.0001	-51.21	-51.21\\ 
1	-0.0001	-51.52	-51.52\\ 
1	-0.0001	-51.82	-51.82\\ 
1	-0.0001	-52.12	-52.12\\ 
1	-0.0001	-52.42	-52.42\\ 
1	-0.0001	-52.73	-52.73\\ 
1	-0.0001	-53.03	-53.03\\ 
1	-0.0001	-53.33	-53.33\\ 
1	-0.0001	-53.64	-53.64\\ 
1	-0.0001	-53.94	-53.94\\ 
1	-0.0001	-54.24	-54.24\\ 
1	-0.0001	-54.55	-54.55\\ 
1	-0.0001	-54.85	-54.85\\ 
1	-0.0001	-55.15	-55.15\\ 
1	-0.0001	-55.45	-55.45\\ 
1	-0.0001	-55.76	-55.76\\ 
1	-0.0001	-56.06	-56.06\\ 
1	-0.0001	-56.36	-56.36\\ 
1	-0.0001	-56.67	-56.67\\ 
1	-0.0001	-56.97	-56.97\\ 
1	-0.0001	-57.27	-57.27\\ 
1	-0.0001	-57.58	-57.58\\ 
1	-0.0001	-57.88	-57.88\\ 
1	-0.0001	-58.18	-58.18\\ 
1	-0.0001	-58.48	-58.48\\ 
1	-0.0001	-58.79	-58.79\\ 
1	-0.0001	-59.09	-59.09\\ 
1	-0.0001	-59.39	-59.39\\ 
1	-0.0001	-59.70	-59.70\\ 
1	-0.0001	-60.00	-60.00\\ 
};
\draw [draw=black, thick] (0.015,0.98,-60) rectangle (1,1,-30);    % [B] draw box manually...
%\draw [draw=black, line width=0.75mm] (0,1,-62.4038938574353) rectangle (1,1,-22.4038938574353);    % [B] draw box manually...
\end{axis}
\end{tikzpicture}%

==> figures/corridorSetup.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.58824,0.66667,0.66667}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor3}{rgb}{0.55294,0.75294,0.27059}%
\definecolor{mycolor4}{rgb}{0.52157,0.21961,0.35294}%
\definecolor{array}{rgb}{1,0,0}%
\definecolor{image_array}{RGB}{0, 110, 184}%
\definecolor{image_array2}{RGB}{0, 110, 184}%{0, 103, 149}
%\definecolor{image_array2}{RGB}{0, 110, 184}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\begin{tikzpicture}

\def\lwA{1.0pt} %was 2.0pt
\def\lwB{0.5pt} %was 1.0pt


\begin{axis}[%
width=0.955\figurewidth,
height=0.467\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,%-0.2,
xmax=16.8,%17.2,
axis line style = thick,	% [B] thick axis lines 
%xlabel style={font=\color{white!15!black}},
xlabel={$x$ in \SI{}{\metre}},
xlabel style={yshift=1.5mm},
ymin=-7,
ymax=1.5,
major tick length=0.75mm,
%ylabel style={font=\color{white!15!black}},
line cap = round,
ylabel={$y$ in \SI{}{\metre}},
ylabel style={yshift=-2mm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style=dotted,
unit vector ratio=1 1 1
]

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-20.215	-4.085\\
-18.86	-4.085\\
-18.86	-4.085\\
-20.215	-4.085\\
-20.215	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-18.86	-4.085\\
-17.64	-4.085\\
-17.64	-4.085\\
-18.86	-4.085\\
-18.86	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-17.64	-4.085\\
-13.6	-4.085\\
-13.6	-4.085\\
-17.64	-4.085\\
-17.64	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-13.6	-4.085\\
-13.6	-10.26\\
-13.6	-10.26\\
-13.6	-4.085\\
-13.6	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-13.6	-10.26\\
-11.41	-10.26\\
-11.41	-10.26\\
-13.6	-10.26\\
-13.6	-10.26\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-11.41	-10.26\\
-11.41	-4.085\\
-11.41	-4.085\\
-11.41	-10.26\\
-11.41	-10.26\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-11.41	-4.085\\
-10.64	-4.085\\
-10.64	-4.085\\
-11.41	-4.085\\
-11.41	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-10.64	-4.085\\
-9.42	-4.085\\
-9.42	-4.085\\
-10.64	-4.085\\
-10.64	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-9.42	-4.085\\
-3.91	-4.085\\
-3.91	-4.085\\
-9.42	-4.085\\
-9.42	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-3.91	-4.085\\
-2.84	-4.085\\
-2.84	-4.085\\
-3.91	-4.085\\
-3.91	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-2.84	-4.085\\
-0.868	-4.085\\
-0.868	-4.085\\
-2.84	-4.085\\
-2.84	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-0.868	-4.085\\
-0.868	-5.87\\
-0.868	-5.87\\
-0.868	-4.085\\
-0.868	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-0.868	-5.87\\
5.979	-5.87\\
5.979	-5.87\\
-0.868	-5.87\\
-0.868	-5.87\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
5.979	-5.87\\
5.979	-4.085\\
5.979	-4.085\\
5.979	-5.87\\
5.979	-5.87\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
5.979	-4.085\\
7.37	-4.085\\
7.37	-4.085\\
5.979	-4.085\\
5.979	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
7.37	-4.085\\
8.45	-4.085\\
8.45	-4.085\\
7.37	-4.085\\
7.37	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
8.45	-4.085\\
14.14	-4.085\\
14.14	-4.085\\
8.45	-4.085\\
8.45	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
14.14	-4.085\\
15.22	-4.085\\
15.22	-4.085\\
14.14	-4.085\\
14.14	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
15.22	-4.085\\
16.525	-4.085\\
16.525	-4.085\\
15.22	-4.085\\
15.22	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
16.525	-4.085\\
16.525	-10.26\\
16.525	-10.26\\
16.525	-4.085\\
16.525	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
16.525	-10.26\\
18.74	-10.26\\
18.74	-10.26\\
16.525	-10.26\\
16.525	-10.26\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
18.74	-10.26\\
18.74	-5.47\\
18.74	-5.47\\
18.74	-10.26\\
18.74	-10.26\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
18.74	-5.47\\
18.74	-4.21\\
18.74	-4.21\\
18.74	-5.47\\
18.74	-5.47\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
18.74	-4.21\\
18.74	-4\\
18.74	-4\\
18.74	-4.21\\
18.74	-4.21\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
18.74	-4\\
19.75	-4\\
19.75	-4\\
18.74	-4\\
18.74	-4\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
19.75	-4\\
19.75	-3.91\\
19.75	-3.91\\
19.75	-4\\
19.75	-4\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
19.75	-3.91\\
19.91	-3.91\\
19.91	-3.91\\
19.75	-3.91\\
19.75	-3.91\\
}--cycle;

\addplot[area legend, line cap = round,  line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
19.91	-3.91\\
19.91	-2.365\\
19.91	-2.365\\
19.91	-3.91\\
19.91	-3.91\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
19.91	-2.365\\
19.75	-2.365\\
19.75	-2.365\\
19.91	-2.365\\
19.91	-2.365\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
19.75	-2.365\\
19.75	-2.305\\
19.75	-2.305\\
19.75	-2.365\\
19.75	-2.365\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
19.75	-2.305\\
19.91	-2.305\\
19.91	-2.305\\
19.75	-2.305\\
19.75	-2.305\\
}--cycle;

\addplot[area legend, line cap = round,  line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
19.91	-2.305\\
19.91	-1.195\\
19.91	-1.195\\
19.91	-2.305\\
19.91	-2.305\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
19.91	-1.195\\
19.75	-1.195\\
19.75	-1.195\\
19.91	-1.195\\
19.91	-1.195\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
19.75	-1.195\\
19.75	-0.795\\
19.75	-0.795\\
19.75	-1.195\\
19.75	-1.195\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
19.75	-0.795\\
22.37	-0.795\\
22.37	-0.795\\
19.75	-0.795\\
19.75	-0.795\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
22.37	-0.795\\
22.37	0.4\\
22.37	0.4\\
22.37	-0.795\\
22.37	-0.795\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
22.37	0.4\\
9.48	0.4\\
9.48	0.4\\
22.37	0.4\\
22.37	0.4\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-20.215	-1.09\\
-20.215	0.42\\
-20.215	0.42\\
-20.215	-1.09\\
-20.215	-1.09\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-20.215	0.42\\
-19.69	0.42\\
-19.69	0.42\\
-20.215	0.42\\
-20.215	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-19.73	0.42\\
-18.66	0.42\\
-18.66	0.42\\
-19.73	0.42\\
-19.73	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-18.66	0.42\\
-17.34	0.42\\
-17.34	0.42\\
-18.66	0.42\\
-18.66	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-17.34	0.42\\
-16.31	0.42\\
-16.31	0.42\\
-17.34	0.42\\
-17.34	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-16.31	0.42\\
-13.61	0.42\\
-13.61	0.42\\
-16.31	0.42\\
-16.31	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwB, draw=white!40!black, fill=white!40!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-13.61	0.42\\
-11.42	0.42\\
-11.42	0.42\\
-13.61	0.42\\
-13.61	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-11.42	0.42\\
-11.42	-1.15\\
-11.42	-1.15\\
-11.42	0.42\\
-11.42	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-11.42	-1.15\\
-8.35	-1.15\\
-8.35	-1.15\\
-11.42	-1.15\\
-11.42	-1.15\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-8.35	-1.15\\
-7.28	-1.15\\
-7.28	-1.15\\
-8.35	-1.15\\
-8.35	-1.15\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-7.28	-1.15\\
-6.15	-1.15\\
-6.15	-1.15\\
-7.28	-1.15\\
-7.28	-1.15\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-6.15	-1.15\\
-5.08	-1.15\\
-5.08	-1.15\\
-6.15	-1.15\\
-6.15	-1.15\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-5.08	-1.15\\
-2.22	-1.15\\
-2.22	-1.15\\
-5.08	-1.15\\
-5.08	-1.15\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-2.22	-1.15\\
-1.14	-1.15\\
-1.14	-1.15\\
-2.22	-1.15\\
-2.22	-1.15\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-1.14	-1.15\\
0.29	-1.15\\
0.29	-1.15\\
-1.14	-1.15\\
-1.14	-1.15\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
0.29	-1.15\\
0.29	0.85\\
0.29	0.85\\
0.29	-1.15\\
0.29	-1.15\\
}--cycle;

\addplot[area legend, line cap = round,  line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
0.3	0.85\\
9.48	0.85\\
9.47	0.85\\
0.29	0.85\\
0.3	0.85\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
9.48	0.85\\
9.48	0.4\\
9.48	0.4\\
9.48	0.85\\
9.48	0.85\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
3.79	0.62\\
2.99	0.62\\
2.99	0.62\\
3.79	0.62\\
3.79	0.62\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.99	0.62\\
2.99	0.42\\
2.99	0.42\\
2.99	0.62\\
2.99	0.62\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.99	0.42\\
3.79	0.42\\
3.79	0.42\\
2.99	0.42\\
2.99	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
3.79	0.42\\
3.79	0.62\\
3.79	0.62\\
3.79	0.42\\
3.79	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-15.35	-0.29\\
-14.75	-0.29\\
-14.75	-0.29\\
-15.35	-0.29\\
-15.35	-0.29\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-14.75	-0.29\\
-14.75	0.35\\
-14.75	0.35\\
-14.75	-0.29\\
-14.75	-0.29\\
}--cycle;

\addplot[area legend, line cap = round,  dashed, line width=\lwB, draw=white!70!Red, fill=white!70!Red, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-14.75	0.35\\
-15.35	0.35\\
-15.35	0.35\\
-14.75	0.35\\
-14.75	0.35\\
}--cycle;

\addplot[area legend, line cap = round,  dashed, line width=\lwB, draw=white!70!Red, fill=white!70!Red, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-15.35	0.35\\
-15.35	-0.29\\
-15.35	-0.29\\
-15.35	0.35\\
-15.35	0.35\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
1.32	-5.78\\
1.32	-5.66\\
1.32	-5.66\\
1.32	-5.78\\
1.32	-5.78\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
1.32	-5.66\\
1.51	-5.66\\
1.51	-5.66\\
1.32	-5.66\\
1.32	-5.66\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
1.51	-5.66\\
1.51	-5.78\\
1.51	-5.78\\
1.51	-5.66\\
1.51	-5.66\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
1.51	-5.78\\
1.32	-5.78\\
1.32	-5.78\\
1.51	-5.78\\
1.51	-5.78\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
3.62	-5.66\\
3.81	-5.66\\
3.81	-5.66\\
3.62	-5.66\\
3.62	-5.66\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
3.81	-5.66\\
3.81	-5.78\\
3.81	-5.78\\
3.81	-5.66\\
3.81	-5.66\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
3.81	-5.78\\
3.62	-5.78\\
3.62	-5.78\\
3.81	-5.78\\
3.81	-5.78\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
3.62	-5.78\\
3.62	-5.66\\
3.62	-5.66\\
3.62	-5.78\\
3.62	-5.78\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.48	0.765\\
2.48	0.645\\
2.48	0.645\\
2.48	0.765\\
2.48	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.48	0.645\\
2.67	0.645\\
2.67	0.645\\
2.48	0.645\\
2.48	0.645\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.67	0.645\\
2.67	0.765\\
2.67	0.765\\
2.67	0.645\\
2.67	0.645\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.67	0.765\\
2.48	0.765\\
2.48	0.765\\
2.67	0.765\\
2.67	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.78	0.765\\
4.78	0.645\\
4.78	0.645\\
4.78	0.765\\
4.78	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.78	0.645\\
4.97	0.645\\
4.97	0.645\\
4.78	0.645\\
4.78	0.645\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.97	0.645\\
4.97	0.765\\
4.97	0.765\\
4.97	0.645\\
4.97	0.645\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.97	0.765\\
4.78	0.765\\
4.78	0.765\\
4.97	0.765\\
4.97	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
7.08	0.765\\
7.08	0.645\\
7.08	0.645\\
7.08	0.765\\
7.08	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
7.08	0.645\\
7.27	0.645\\
7.27	0.645\\
7.08	0.645\\
7.08	0.645\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
7.27	0.645\\
7.27	0.765\\
7.27	0.765\\
7.27	0.645\\
7.27	0.645\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
7.27	0.765\\
7.08	0.765\\
7.08	0.765\\
7.27	0.765\\
7.27	0.765\\
}--cycle;

%----dashed line through the corridor
% \addplot[area legend, line cap = round,  dashed, line width=\lwB, draw=gray, fill=gray, fill opacity=0.2, line cap = round, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 12.3	-4\\
% 12.3	0.43\\
% 12.3	0.43\\
% 12.3	-4\\
% 12.3	-4\\
% }--cycle;

\addplot[area legend, line cap = round,  dashed, line width=\lwB, draw=gray, fill=gray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-20.2	-1.09\\
-20.2	-4\\
-20.2	-4\\
-20.2	-1.09\\
-20.2	-1.09\\
}--cycle;

\addplot[area legend, line cap = round,  line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
9.53	0.4\\
9.53	-1.09\\
9.53	-1.09\\
9.53	0.4\\
9.53	0.4\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-11.41	0.42\\
-11.41	5.276\\
-11.41	5.276\\
-11.41	0.42\\
-11.41	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-11.41	5.276\\
-13.61	5.276\\
-13.61	5.276\\
-11.41	5.276\\
-11.41	5.276\\
}--cycle;

\addplot[area legend, line cap = round,  dashed, line width=\lwB, draw=white!70!red, fill=white!70!red, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-13.61	5.276\\
-13.61	0.42\\
-13.61	0.42\\
-13.61	5.276\\
-13.61	5.276\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
16.5	-4.04\\
16.5	-1.12\\
16.5	-1.12\\
16.5	-4.04\\
16.5	-4.04\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-11.4	-4.04\\
-11.4	-1.12\\
-11.4	-1.12\\
-11.4	-4.04\\
-11.4	-4.04\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
16.5	-4.09\\
-11.4	-4.08\\
-11.4	-4.08\\
16.5	-4.09\\
16.5	-4.09\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
16.5	-1.2\\
-11.4	-1.15\\
-11.4	-1.15\\
16.5	-1.2\\
16.5	-1.2\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
19.73	-1.01\\
19.73	-1.2\\
0.289999999999999	-1.2\\
0.29	-1.01\\
19.73	-1.01\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
5.979	-4.277\\
5.979	-4.08\\
-0.868	-4.08\\
-0.868	-4.277\\
5.979	-4.277\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-0.868	-5.87\\
5.979	-5.87\\
5.979	-4.085\\
-0.868	-4.085\\
-0.868	-5.87\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
0.29	-1.15\\
9.48	-1.15\\
9.48	0.85\\
0.29	0.85\\
0.29	-1.15\\
}--cycle;

%----floor
% \addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -25	-7\\
% 25	-7\\
% 25	6\\
% -25	6\\
% -25	-7\\
% }--cycle;

\addplot[area legend, line cap = round,  line width=\lwB, draw=white!40!black, fill=white!40!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
16.5	-4.277\\
16.5	-4.08\\
-11.4	-4.08\\
-11.4	-4.277\\
16.5	-4.277\\
}--cycle;

\addplot[area legend, line cap = round,  dashed, line width=\lwB, draw=gray, fill=gray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
-11.4	-1.15\\
16.5	-1.15\\
16.5	-0.963\\
-11.4	-0.963\\
-11.4	-1.15\\
}--cycle;

\addplot[area legend, line cap = round,  dashed, line width=\lwB, draw=gray, fill=gray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
5.979	-4.085\\
-0.868	-4.085\\
-0.868	-4.085\\
5.979	-4.085\\
5.979	-4.085\\
}--cycle;

%----dashed line through the corrdidor
% \addplot[area legend, line cap = round,  dashed, line width=\lwB, draw=gray, fill=gray, fill opacity=0.2, line cap = round, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.29	-1.15\\
% 0.29	-4.085\\
% 0.29	-4.085\\
% 0.29	-1.15\\
% 0.29	-1.15\\
% }--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
10.77	0.3\\
11.78	0.3\\
11.78	0.3\\
10.77	0.3\\
10.77	0.3\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
15.3	0.3\\
16.3	0.3\\
16.3	0.3\\
15.3	0.3\\
15.3	0.3\\
}--cycle;

\addplot[area legend, line cap = round,  line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
16.5	0.3\\
18.7	0.3\\
18.7	0.3\\
16.5	0.3\\
16.5	0.3\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
20.5	0.3\\
21.5	0.3\\
21.5	0.3\\
20.5	0.3\\
20.5	0.3\\
}--cycle;

\addplot[area legend, line cap = round,  dashed, line width=\lwB, draw=gray, fill=gray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
22.37	-0.795\\
22.37	0.4\\
9.48	0.4\\
9.48	-0.795\\
22.37	-0.795\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor3, fill=mycolor3, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
15.446	-3.77419230455329\\
15.446	-1.53580769544671\\
15.446	-1.53580769544671\\
15.446	-3.77419230455329\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor3, fill=mycolor3, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.61190652572368	-1.254\\
4.61190652572368	-1.04690652572368\\
4.819	-1.04690652572368\\
4.819	-1.254\\
}--cycle;
% \addplot [color=gray, dashed, line width=\lwB, line cap = round, forget plot]
%   table[row sep=crcr]{%
% 4.71545326286184	-1.15045326286184\\
% 4.71545326286184	-1.15045326286184\\
% };
%\addplot [color=gray, dashed, line width=\lwB, line cap = round, forget plot]
%  table[row sep=crcr]{%
%4.61190652572368	-1.254\\
%4.61190652572368	-1.04690652572368\\
%4.819	-1.04690652572368\\
%4.819	-1.254\\
%};

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor3, fill=mycolor3, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
3.37290652572368	-2.139\\
3.37290652572368	-1.93190652572368\\
3.58	-1.93190652572368\\
3.58	-2.139\\
}--cycle;
\addplot [color=gray, dashed, line width=\lwB, line cap = round, forget plot]
  table[row sep=crcr]{%
3.47645326286184	-2.03545326286184\\
3.47645326286184	-2.03545326286184\\
};


\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.48	-0.235\\
2.48	0.765\\
2.48	0.765\\
2.48	-0.235\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.08	-0.235\\
2.08	0.765\\
2.08	0.765\\
2.08	-0.235\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.48	-0.235\\
2.08	-0.235\\
2.08	-0.235\\
2.48	-0.235\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.48	0.765\\
2.08	0.765\\
2.08	0.765\\
2.48	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.48	-0.235\\
2.08	-0.235\\
2.08	0.765\\
2.48	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.48	-0.235\\
2.08	-0.235\\
2.08	0.765\\
2.48	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.48	-0.235\\
2.08	-0.235\\
2.08	0.765\\
2.48	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.48	-0.235\\
2.08	-0.235\\
2.08	0.765\\
2.48	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.48	-0.235\\
2.08	-0.235\\
2.08	0.765\\
2.48	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.48	-1.245\\
2.48	-0.245\\
2.48	-0.245\\
2.48	-1.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.08	-1.245\\
2.08	-0.245\\
2.08	-0.245\\
2.08	-1.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.48	-1.245\\
2.08	-1.245\\
2.08	-1.245\\
2.48	-1.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.48	-0.245\\
2.08	-0.245\\
2.08	-0.245\\
2.48	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.48	-1.245\\
2.08	-1.245\\
2.08	-0.245\\
2.48	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.48	-1.245\\
2.08	-1.245\\
2.08	-0.245\\
2.48	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.48	-1.245\\
2.08	-1.245\\
2.08	-0.245\\
2.48	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.48	-1.245\\
2.08	-1.245\\
2.08	-0.245\\
2.48	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
2.48	-1.245\\
2.08	-1.245\\
2.08	-0.245\\
2.48	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.19	-0.235\\
4.19	0.765\\
4.19	0.765\\
4.19	-0.235\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
3.79	-0.235\\
3.79	0.765\\
3.79	0.765\\
3.79	-0.235\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.19	-0.235\\
3.79	-0.235\\
3.79	-0.235\\
4.19	-0.235\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.19	0.765\\
3.79	0.765\\
3.79	0.765\\
4.19	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.19	-0.235\\
3.79	-0.235\\
3.79	0.765\\
4.19	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.19	-0.235\\
3.79	-0.235\\
3.79	0.765\\
4.19	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.19	-0.235\\
3.79	-0.235\\
3.79	0.765\\
4.19	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.19	-0.235\\
3.79	-0.235\\
3.79	0.765\\
4.19	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.19	-0.235\\
3.79	-0.235\\
3.79	0.765\\
4.19	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.19	-1.245\\
4.19	-0.245\\
4.19	-0.245\\
4.19	-1.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
3.79	-1.245\\
3.79	-0.245\\
3.79	-0.245\\
3.79	-1.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.19	-1.245\\
3.79	-1.245\\
3.79	-1.245\\
4.19	-1.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.19	-0.245\\
3.79	-0.245\\
3.79	-0.245\\
4.19	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.19	-1.245\\
3.79	-1.245\\
3.79	-0.245\\
4.19	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.19	-1.245\\
3.79	-1.245\\
3.79	-0.245\\
4.19	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.19	-1.245\\
3.79	-1.245\\
3.79	-0.245\\
4.19	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.19	-1.245\\
3.79	-1.245\\
3.79	-0.245\\
4.19	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
4.19	-1.245\\
3.79	-1.245\\
3.79	-0.245\\
4.19	-0.245\\
}--cycle;

%----physical array
\addplot[area legend, line cap = round,  line width=\lwA, draw=RDlightgreen!85!black, fill=RDlightgreen!85!black, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
15.446	-3.78419230455329\\
15.446	-1.54580769544671\\
15.446	-1.54580769544671\\
15.446	-3.78419230455329\\
}--cycle;
% \node[right, align=left]
% at (axis cs:15.446,-2.665) {1};
\node[right,anchor=north,rotate=90,font=\scriptsize,text opacity=0.99,RDlightgreen!85!black] at (axis cs:15.446,-2.665) {array};


%----floor reflection
% \addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor3, fill=mycolor3, fill opacity=0.35, line cap = round, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 15.446	-3.78419230455329\\
% 15.446	-1.54580769544671\\
% 15.446	-1.54580769544671\\
% 15.446	-3.78419230455329\\
% }--cycle;
% \node[right, align=left]
% at (axis cs:15.446,-2.665) {2};

\addplot[dashed, area legend, line cap = round,  line width=\lwA, draw=image_array, fill=image_array, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
15.446	-6.63419230455329\\
15.446	-4.39580769544671\\
15.446	-4.39580769544671\\
15.446	-6.63419230455329\\
}--cycle;
% \node[right, align=left]
% at (axis cs:15.446,-5.515) {3};
\node[image_array,right,anchor=north,rotate=90,font=\scriptsize,text opacity=0.7,xshift = -1.3pt] at (axis cs:15.446,-5.515) {mirror array};


\addplot[dashed,area legend, line cap = round,  line width=\lwA, draw=image_array2, fill=image_array2, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
x	y\\
15.446	-0.854192304553289\\
15.446	1.38419230455329\\
15.446	1.38419230455329\\
15.446	-0.854192304553289\\
}--cycle;
% \node[right, align=left]
% at (axis cs:15.446,0.265) {4};

%offset from top to bottom for drawing second (gray) path (0 is at top, 1 is a bot)
\def\elem{0.8}

\coordinate (paBot) at (axis cs:15.446,-3.784);
\coordinate (paTop) at (axis cs:15.446,-1.545);
\coordinate (paElement) at ($(paTop)!\elem!(paBot)$);

\coordinate (vaTop) at (axis cs:15.446,-6.634);
\coordinate (vaBot) at (axis cs:15.446,-4.395);
\coordinate (vaElement) at ($(vaTop)!\elem!(vaBot)$);

% \draw[dashed,very thick] (paTop)--(paElement);
% \draw[dashed,very thick] (vaTop)--(vaElement);

%va...virtual array, va2...second va
\coordinate (va) at (axis cs:15.446,-5.515);
\coordinate (va2) at (axis cs:15.4460,0.2650);
\coordinate (pa) at (axis cs:15.446,-2.665);
\coordinate (posA) at (axis cs:3.476,-2.035);
\coordinate (posB) at (axis cs:4.7155,-1.1505);
%south wall to compute intersection point
\coordinate (wallA) at (axis cs: 16.525,-4.085);
\coordinate (wallB) at (axis cs: 0,-4.085);

%reflection point for array center
\coordinate (refl) at (intersection of wallA--wallB and va--posA);

%reflection point for alternative element
\coordinate (refl2) at (intersection of wallA--wallB and vaElement--posA);

%text along direct path
\draw[line width = 0.5pt, {-Stealth[inset=0pt, scale=1.05, angle'=25]}] (pa) -- (posA) node[text opacity=1, pos=0.5, anchor=south, font=\footnotesize, sloped, inner sep=0mm, yshift =0.5pt] {direct path};

%concrete wall drawing where reflections happen (needed to compute intersections!!)
\draw[Red,ultra thick,dashed] (wallA) -- (wallB);
% \node[red,text opacity=1, anchor=north east, font=\footnotesize, inner sep=0mm, yshift=-1.5mm,xshift=-2mm] at (refl) {concrete wall};
\node[Red,text opacity=0.7, anchor=south west, font=\scriptsize, inner sep=0mm, yshift=0.75mm,xshift=0mm] at ($(wallB)!0.05!(wallA)$) {concrete wall};

%path along wall
\draw[-,dashed] (va) -- (refl);
\draw[-] (refl) -- (pa);
\draw[line width = 0.5pt, {-Stealth[inset=0pt, scale=1.05, angle'=25]}] (refl) -- (posA) node[text opacity=1, pos=0.55, anchor=north, font=\footnotesize, sloped, inner sep=0mm, yshift = -1.5pt] {wall path};

%second path along wall
\draw[-,dashed,black!50!white] (vaElement) -- (refl2);
\draw[-,black!50!white] (paElement)-- (refl2);
\draw[-,black!50!white] (refl2) -- (posA);
\draw[-,black!50!white] (paElement) -- (posA);

%shelf annotation
\node[mycolor4,anchor=south east,font=\scriptsize,text opacity=0.7] at (4.75,0.765) {metal shelves};

%axi draw grid positions
\node[anchor=east,font=\footnotesize] at (posA) {$\bm{p}_{\text{EN}}^{(1)}$};
\node[anchor=south west,font=\footnotesize,xshift=-3pt] at (posB) {$\bm{p}_{\text{EN}}^{(2)}$};

%radio weave array annotations (k...bottom wall, k'...top wall only very slight)
\node[RDlightgreen!85!black, anchor=south east,font=\footnotesize] at (pa) {$\bm{p}_{\text{RW},1}$};
\node[image_array,anchor=north east,font=\footnotesize] at (va) {$\bm{p}_{\text{RW},3}$};
\node[image_array2,anchor=south east,font=\footnotesize] at (va2) {$\bm{p}_{\text{RW},4}$};

%reflection point annotations 
\coordinate (refl_text) at (axis cs:11,-6);
\node[Red,anchor=north,font=\footnotesize,inner sep=0.1mm] at (refl_text) {reflection points};
\draw[-,solid,Red,shorten > = 1mm] (refl_text)--(refl); 
\draw[-,solid,Red,shorten > = 1mm] (refl_text)--(refl2); 

%markes indictaing reflection points: circle...first(black) path, square...second(gray) path
\draw plot[mark=o,mark options={color=black},only marks] coordinates {(refl) (pa) (va)};
\draw plot[mark=square,mark options={color=black!50!white},only marks] coordinates {(refl2) (paElement) (vaElement)};

\end{axis}
\end{tikzpicture}%
